The Prevalence of Turbulence-Regulated Multiphase Galactic Winds in Star-Forming Galaxies

We build upon our previously developed multi-ion radiative transfer (RT) framework, PEACOCK, to investigate the kinematic and energetic structure of cool-to-warm galactic winds in a sample of 50 nearby star-forming galaxies. Using self-consistent constraints derived from joint modeling of Ly-alpha and multiple ultraviolet metal lines, we analyze how bulk outflows and turbulent motions contribute to the dynamics and energy budget of galactic winds in the circumgalactic medium (CGM). We find that macroscopic turbulent velocities are often comparable to, and sometimes exceed, the coherent bulk outflow velocity. The associated turbulent pressure frequently dominates over both microscopic pressure and ram pressure, indicating that turbulence is a major contributor to the kinetic energy budget of the CGM wind. Wind kinematics, ionic column densities, and metal mass outflow rates all scale systematically with stellar mass and star formation rate, demonstrating a strong coupling between stellar feedback and CGM structure. Including turbulent motions strengthens these CGM-galaxy scaling relations and favors an energy-driven feedback regime. The total kinetic energy flux of the cool-to-warm CGM correlates tightly with the mechanical energy injection rate from star formation, implying that stellar feedback provides sufficient power to sustain both coherent outflows and turbulence. Comparisons with phenomenological line-profile fitting methods further show that simplified treatments can introduce systematic biases in inferred wind properties. Together these results support a turbulence-regulated picture of galactic winds in which a substantial fraction of feedback energy is stored in turbulent motions within a multiphase CGM.

==> (inline-0) <==
\begin{longtable}{ll@{\hspace{1pt}}cccccccccccc}
\caption{Joint metal-line fitting parameters.}\label{tab:joint_metal_fit}\\
\hline
Galaxy & Ion & $F_{\rm V}$ & $f_{\rm cl}$ & $\log N_{\rm ion,\,cl}$ & $b_{\mathrm{D,\,cl}}$ & $\sigma_{\mathrm{cl}}$ & $r_{\rm pop}$ & $\mathrm{EW}_{\rm int}$ & $b_{\rm max}/R_{\rm out}$ & $\tau_{\rm d,\,cl}$ & $v_0$ & $R$ & $\Delta v$\\
 &  & (\%) &  & (cm$^{-2}$) & (km\,s$^{-1}$) & (km\,s$^{-1}$) &  & (\AA) &  &  & (km\,s$^{-1}$) &  & (km\,s$^{-1}$)\\
\hline
\endfirsthead
\hline
Galaxy & Ion & $F_{\rm V}$ & $f_{\rm cl}$ & $\log N_{\rm ion,\,cl}$ & $b_{\mathrm{D,\,cl}}$ & $\sigma_{\mathrm{cl}}$ & $r_{\rm pop}$ & $\mathrm{EW}_{\rm int}$ & $b_{\rm max}/R_{\rm out}$ & $\tau_{\rm d,\,cl}$ & $v_0$ & $R$ & $\Delta v$\\
 &  & (\%) &  & (cm$^{-2}$) & (km\,s$^{-1}$) & (km\,s$^{-1}$) &  & (\AA) &  &  & (km\,s$^{-1}$) &  & (km\,s$^{-1}$)\\
\hline
\endhead
J0021+0052 & $\mathrm{C\,II}$ & $2.0_{-0.6}^{+0.6}$ & $8.9_{-2.6}^{+2.5}$ & $13.9_{-0.1}^{+0.2}$ & $20_{-8}^{+17}$ & $245_{-36}^{+32}$ & $0.18_{-0.10}^{+0.11}$ & $\cdots$ & $0.75_{-0.20}^{+0.17}$ & $0.04_{-0.02}^{+0.01}$ & $185_{-17}^{+21}$ & $4.5_{-0.4}^{+0.3}$ & $44_{-7}^{+4}$ \\
 & $\mathrm{Si\,II}$ & $1.2_{-0.5}^{+0.7}$ & $5.4_{-2.4}^{+3.2}$ & $13.3_{-0.3}^{+0.3}$ & $11_{-5}^{+10}$ & $264_{-43}^{+26}$ & $0.05_{-0.03}^{+0.04}$ & $\cdots$ & $0.60_{-0.26}^{+0.27}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.3_{-0.7}^{+0.6}$ & $10.5_{-3.1}^{+2.7}$ & $14.5_{-0.3}^{+0.4}$ & $19_{-4}^{+5}$ & $261_{-27}^{+26}$ & $\cdots$ & $\cdots$ & $0.19_{-0.04}^{+0.07}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.1_{-0.7}^{+0.6}$ & $9.5_{-3.1}^{+2.7}$ & $15.1_{-0.4}^{+0.4}$ & $41_{-8}^{+14}$ & $169_{-25}^{+24}$ & $\cdots$ & $\cdots$ & $0.40_{-0.14}^{+0.14}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $3.0_{-0.3}^{+0.2}$ & $13.7_{-1.3}^{+0.9}$ & $13.9_{-0.1}^{+0.1}$ & $23_{-4}^{+5}$ & $245_{-18}^{+19}$ & $\cdots$ & $\cdots$ & $0.16_{-0.02}^{+0.02}$ & $0.007_{-0.004}^{+0.007}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0036-3333 & $\mathrm{C\,II}$ & $1.9_{-0.6}^{+0.5}$ & $8.8_{-2.7}^{+2.4}$ & $14.4_{-0.1}^{+0.1}$ & $28_{-7}^{+12}$ & $186_{-14}^{+14}$ & $0.17_{-0.05}^{+0.05}$ & $\cdots$ & $0.18_{-0.03}^{+0.04}$ & $0.06_{-0.03}^{+0.02}$ & $144_{-7}^{+7}$ & $2.8_{-0.1}^{+0.1}$ & $-18_{-3}^{+3}$ \\
 & $\mathrm{Si\,II}$ & $1.5_{-0.3}^{+0.3}$ & $7.0_{-1.3}^{+1.2}$ & $13.3_{-0.1}^{+0.1}$ & $16_{-2}^{+3}$ & $149_{-8}^{+12}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $0.15_{-0.01}^{+0.02}$ & $0.047_{-0.005}^{+0.007}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $3.2_{-0.1}^{+0.1}$ & $14.4_{-0.6}^{+0.4}$ & $14.9_{-0.1}^{+0.1}$ & $25_{-2}^{+2}$ & $155_{-7}^{+8}$ & $\cdots$ & $\cdots$ & $0.13_{-0.02}^{+0.01}$ & $0.057_{-0.006}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.8_{-0.4}^{+0.7}$ & $8.1_{-2.0}^{+3.2}$ & $14.9_{-0.2}^{+0.1}$ & $47_{-6}^{+8}$ & $143_{-6}^{+6}$ & $\cdots$ & $\cdots$ & $0.18_{-0.02}^{+0.05}$ & $0.03_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $3.5_{-0.1}^{+0.0}$ & $16.1_{-0.3}^{+0.1}$ & $13.9_{-0.0}^{+0.0}$ & $27_{-4}^{+6}$ & $139_{-3}^{+3}$ & $\cdots$ & $\cdots$ & $0.15_{-0.02}^{+0.02}$ & $0.039_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0055-0021 & $\mathrm{C\,II}$ & $2.1_{-0.7}^{+0.6}$ & $9.5_{-3.1}^{+2.8}$ & $14.8_{-0.2}^{+0.2}$ & $102_{-30}^{+48}$ & $108_{-53}^{+43}$ & $0.27_{-0.08}^{+0.08}$ & $\cdots$ & $0.20_{-0.07}^{+0.12}$ & $0.09_{-0.04}^{+0.03}$ & $164_{-44}^{+150}$ & $4.1_{-1.4}^{+1.0}$ & $-25_{-26}^{+71}$ \\
 & $\mathrm{Si\,II}$ & $2.3_{-0.6}^{+0.5}$ & $10.3_{-2.7}^{+2.1}$ & $13.7_{-0.1}^{+0.2}$ & $105_{-41}^{+55}$ & $147_{-41}^{+41}$ & $0.06_{-0.03}^{+0.03}$ & $\cdots$ & $0.17_{-0.04}^{+0.05}$ & $0.07_{-0.04}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.4_{-0.6}^{+0.6}$ & $10.7_{-2.5}^{+2.8}$ & $14.9_{-0.3}^{+0.4}$ & $65_{-21}^{+14}$ & $260_{-35}^{+36}$ & $\cdots$ & $\cdots$ & $0.15_{-0.01}^{+0.01}$ & $0.01_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.9_{-0.6}^{+0.8}$ & $8.6_{-2.7}^{+3.8}$ & $14.3_{-0.2}^{+0.2}$ & $123_{-51}^{+60}$ & $191_{-32}^{+36}$ & $\cdots$ & $\cdots$ & $0.28_{-0.11}^{+0.18}$ & $0.06_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0127-0619 & $\mathrm{C\,II}$ & $2.5_{-0.3}^{+0.2}$ & $11.4_{-1.6}^{+1.1}$ & $14.9_{-0.2}^{+0.2}$ & $28_{-6}^{+8}$ & $25_{-7}^{+7}$ & $0.22_{-0.04}^{+0.04}$ & $\cdots$ & $0.63_{-0.27}^{+0.26}$ & $0.10_{-0.02}^{+0.02}$ & $74_{-8}^{+6}$ & $3.3_{-0.2}^{+0.2}$ & $46_{-4}^{+2}$ \\
 & $\mathrm{Si\,II}$ & $1.4_{-0.3}^{+0.4}$ & $6.2_{-1.2}^{+2.0}$ & $14.1_{-0.2}^{+0.1}$ & $23_{-5}^{+6}$ & $57_{-12}^{+12}$ & $0.04_{-0.01}^{+0.02}$ & $\cdots$ & $0.12_{-0.02}^{+0.02}$ & $0.07_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.0_{-0.9}^{+0.8}$ & $8.9_{-4.2}^{+3.6}$ & $15.0_{-0.3}^{+0.4}$ & $19_{-5}^{+7}$ & $62_{-10}^{+10}$ & $\cdots$ & $\cdots$ & $0.36_{-0.13}^{+0.16}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $3.2_{-0.1}^{+0.1}$ & $14.4_{-0.6}^{+0.4}$ & $15.4_{-0.2}^{+0.1}$ & $19_{-2}^{+2}$ & $62_{-7}^{+9}$ & $\cdots$ & $\cdots$ & $0.41_{-0.05}^{+0.03}$ & $0.013_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0144+0453 & $\mathrm{C\,II}$ & $1.3_{-0.5}^{+0.6}$ & $6.0_{-2.4}^{+2.8}$ & $14.2_{-0.2}^{+0.2}$ & $27_{-10}^{+12}$ & $31_{-12}^{+13}$ & $0.14_{-0.05}^{+0.05}$ & $\cdots$ & $0.56_{-0.25}^{+0.28}$ & $0.07_{-0.03}^{+0.03}$ & $82_{-17}^{+17}$ & $2.0_{-0.1}^{+0.4}$ & $20_{-7}^{+7}$ \\
 & $\mathrm{Si\,II}$ & $1.0_{-0.4}^{+0.5}$ & $4.6_{-2.0}^{+2.3}$ & $13.3_{-0.2}^{+0.1}$ & $23_{-6}^{+10}$ & $51_{-13}^{+15}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $0.11_{-0.03}^{+0.02}$ & $0.10_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.6_{-0.4}^{+0.3}$ & $7.2_{-1.6}^{+1.6}$ & $14.0_{-0.3}^{+0.2}$ & $9_{-1}^{+2}$ & $90_{-10}^{+7}$ & $\cdots$ & $\cdots$ & $0.41_{-0.10}^{+0.06}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0150+1308 & $\mathrm{C\,II}$ & $2.5_{-0.5}^{+0.5}$ & $11.4_{-2.4}^{+2.1}$ & $16.5_{-0.3}^{+0.4}$ & $22_{-4}^{+5}$ & $176_{-21}^{+22}$ & $0.03_{-0.02}^{+0.05}$ & $\cdots$ & $0.67_{-0.26}^{+0.22}$ & $0.07_{-0.02}^{+0.02}$ & $167_{-52}^{+55}$ & $3.0_{-0.5}^{+0.8}$ & $12_{-25}^{+20}$ \\
 & $\mathrm{Si\,II}$ & $2.0_{-0.7}^{+0.6}$ & $9.1_{-3.0}^{+2.9}$ & $13.4_{-0.1}^{+0.2}$ & $90_{-28}^{+22}$ & $100_{-22}^{+24}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $0.17_{-0.04}^{+0.06}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.4_{-0.6}^{+0.5}$ & $11.0_{-2.5}^{+2.5}$ & $14.5_{-0.4}^{+0.6}$ & $41_{-7}^{+14}$ & $159_{-21}^{+20}$ & $\cdots$ & $\cdots$ & $0.14_{-0.04}^{+0.06}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.9_{-0.7}^{+0.7}$ & $8.6_{-3.2}^{+3.2}$ & $14.9_{-0.4}^{+0.6}$ & $32_{-11}^{+22}$ & $201_{-32}^{+34}$ & $\cdots$ & $\cdots$ & $0.38_{-0.15}^{+0.14}$ & $0.05_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.1_{-0.7}^{+0.7}$ & $9.4_{-3.0}^{+3.1}$ & $14.1_{-0.2}^{+0.3}$ & $50_{-17}^{+30}$ & $176_{-17}^{+23}$ & $\cdots$ & $\cdots$ & $0.33_{-0.13}^{+0.16}$ & $0.05_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0405-3648 & $\mathrm{C\,II}$ & $2.1_{-0.6}^{+0.6}$ & $9.5_{-2.9}^{+2.6}$ & $13.7_{-0.2}^{+0.2}$ & $7_{-1}^{+4}$ & $177_{-32}^{+31}$ & $0.13_{-0.08}^{+0.05}$ & $\cdots$ & $0.21_{-0.05}^{+0.08}$ & $0.03_{-0.02}^{+0.02}$ & $80_{-20}^{+24}$ & $3.1_{-0.6}^{+0.9}$ & $65_{-11}^{+19}$ \\
 & $\mathrm{Si\,II}$ & $0.9_{-0.5}^{+0.5}$ & $4.3_{-2.1}^{+2.5}$ & $12.7_{-0.2}^{+0.3}$ & $12_{-3}^{+6}$ & $72_{-19}^{+17}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $0.14_{-0.04}^{+0.08}$ & $0.07_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.3_{-0.4}^{+0.4}$ & $6.1_{-2.0}^{+1.7}$ & $13.7_{-0.2}^{+0.2}$ & $11_{-3}^{+4}$ & $136_{-21}^{+25}$ & $\cdots$ & $\cdots$ & $0.31_{-0.07}^{+0.11}$ & $0.01_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0823+2806 & $\mathrm{C\,II}$ & $1.9_{-0.8}^{+0.4}$ & $8.8_{-3.4}^{+1.8}$ & $15.6_{-0.3}^{+0.3}$ & $42_{-7}^{+7}$ & $108_{-10}^{+11}$ & $0.29_{-0.08}^{+0.06}$ & $\cdots$ & $0.28_{-0.16}^{+0.09}$ & $0.06_{-0.03}^{+0.01}$ & $103_{-12}^{+11}$ & $3.0_{-0.2}^{+0.2}$ & $47_{-5}^{+2}$ \\
 & $\mathrm{Si\,II}$ & $2.7_{-0.4}^{+0.2}$ & $12.2_{-1.6}^{+0.9}$ & $13.7_{-0.1}^{+0.2}$ & $127_{-25}^{+21}$ & $58_{-35}^{+43}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $0.12_{-0.03}^{+0.04}$ & $0.05_{-0.03}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.5_{-0.7}^{+0.4}$ & $11.2_{-3.0}^{+1.7}$ & $15.1_{-0.3}^{+0.4}$ & $27_{-6}^{+9}$ & $179_{-17}^{+23}$ & $\cdots$ & $\cdots$ & $0.44_{-0.13}^{+0.11}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.7_{-0.6}^{+0.3}$ & $12.4_{-2.9}^{+1.5}$ & $14.0_{-0.2}^{+0.2}$ & $47_{-12}^{+17}$ & $164_{-9}^{+12}$ & $\cdots$ & $\cdots$ & $0.26_{-0.08}^{+0.11}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0938+5428 & $\mathrm{C\,II}$ & $3.0_{-0.3}^{+0.2}$ & $13.7_{-1.4}^{+0.9}$ & $14.4_{-0.1}^{+0.1}$ & $132_{-19}^{+17}$ & $132_{-13}^{+11}$ & $0.02_{-0.02}^{+0.05}$ & $\cdots$ & $0.38_{-0.13}^{+0.16}$ & $0.14_{-0.10}^{+0.02}$ & $150_{-19}^{+18}$ & $2.1_{-0.1}^{+0.1}$ & $48_{-2}^{+1}$ \\
 & $\mathrm{Si\,II}$ & $1.9_{-0.7}^{+0.7}$ & $8.7_{-3.1}^{+3.0}$ & $13.4_{-0.1}^{+0.1}$ & $120_{-23}^{+20}$ & $77_{-22}^{+23}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $0.16_{-0.03}^{+0.06}$ & $0.02_{-0.01}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.1_{-0.4}^{+0.6}$ & $9.5_{-1.8}^{+2.6}$ & $15.6_{-0.3}^{+0.1}$ & $69_{-9}^{+11}$ & $183_{-13}^{+11}$ & $\cdots$ & $\cdots$ & $0.22_{-0.03}^{+0.04}$ & $0.007_{-0.004}^{+0.005}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.5_{-0.6}^{+0.5}$ & $11.4_{-2.8}^{+2.5}$ & $15.2_{-0.4}^{+0.4}$ & $102_{-24}^{+37}$ & $164_{-25}^{+21}$ & $\cdots$ & $\cdots$ & $0.71_{-0.20}^{+0.19}$ & $0.015_{-0.005}^{+0.006}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.9_{-0.6}^{+0.4}$ & $13.4_{-2.8}^{+1.7}$ & $14.2_{-0.1}^{+0.1}$ & $129_{-22}^{+25}$ & $154_{-14}^{+15}$ & $\cdots$ & $\cdots$ & $0.46_{-0.10}^{+0.09}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0940+2935 & $\mathrm{C\,II}$ & $2.3_{-0.6}^{+0.6}$ & $10.6_{-2.6}^{+2.9}$ & $14.0_{-0.2}^{+0.3}$ & $8_{-2}^{+7}$ & $203_{-39}^{+32}$ & $0.22_{-0.08}^{+0.06}$ & $\cdots$ & $0.16_{-0.03}^{+0.04}$ & $0.03_{-0.02}^{+0.02}$ & $72_{-19}^{+39}$ & $3.1_{-0.8}^{+0.8}$ & $42_{-14}^{+12}$ \\
 & $\mathrm{Si\,II}$ & $1.4_{-0.6}^{+0.5}$ & $6.2_{-2.9}^{+2.3}$ & $12.9_{-0.1}^{+0.2}$ & $27_{-9}^{+7}$ & $85_{-14}^{+10}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $0.15_{-0.04}^{+0.06}$ & $0.08_{-0.03}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.1_{-0.4}^{+0.6}$ & $4.9_{-1.9}^{+2.6}$ & $13.7_{-0.3}^{+0.2}$ & $11_{-4}^{+6}$ & $143_{-26}^{+23}$ & $\cdots$ & $\cdots$ & $0.23_{-0.07}^{+0.12}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0942+3547 & $\mathrm{C\,II}$ & $1.1_{-0.2}^{+0.2}$ & $5.0_{-0.9}^{+1.0}$ & $14.0_{-0.1}^{+0.1}$ & $17_{-4}^{+5}$ & $119_{-15}^{+14}$ & $0.29_{-0.05}^{+0.05}$ & $\cdots$ & $0.42_{-0.14}^{+0.30}$ & $0.06_{-0.02}^{+0.01}$ & $71_{-7}^{+7}$ & $3.1_{-0.2}^{+0.3}$ & $46_{-3}^{+2}$ \\
 & $\mathrm{Si\,III}$ & $1.3_{-0.2}^{+0.5}$ & $6.0_{-1.0}^{+2.1}$ & $14.5_{-0.1}^{+0.1}$ & $21_{-4}^{+2}$ & $113_{-5}^{+7}$ & $\cdots$ & $\cdots$ & $0.15_{-0.01}^{+0.02}$ & $0.003_{-0.002}^{+0.003}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.0_{-0.7}^{+0.5}$ & $9.3_{-3.1}^{+2.5}$ & $15.6_{-0.2}^{+0.2}$ & $22_{-4}^{+6}$ & $82_{-11}^{+10}$ & $\cdots$ & $\cdots$ & $0.37_{-0.12}^{+0.12}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $3.0_{-0.2}^{+0.2}$ & $13.5_{-0.9}^{+0.9}$ & $13.6_{-0.0}^{+0.0}$ & $21_{-3}^{+4}$ & $106_{-4}^{+5}$ & $\cdots$ & $\cdots$ & $0.20_{-0.03}^{+0.03}$ & $0.009_{-0.004}^{+0.005}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J0944+3442 & $\mathrm{C\,II}$ & $1.9_{-0.6}^{+0.7}$ & $8.8_{-2.8}^{+3.0}$ & $14.6_{-0.5}^{+0.6}$ & $13_{-5}^{+10}$ & $111_{-29}^{+37}$ & $0.25_{-0.11}^{+0.12}$ & $\cdots$ & $0.28_{-0.12}^{+0.12}$ & $0.11_{-0.04}^{+0.05}$ & $44_{-30}^{+35}$ & $2.2_{-0.6}^{+0.7}$ & $5_{-29}^{+27}$ \\
\hline
J0944-0038 & $\mathrm{C\,II}$ & $2.5_{-0.4}^{+0.3}$ & $11.2_{-1.7}^{+1.2}$ & $14.5_{-0.2}^{+0.1}$ & $32_{-6}^{+9}$ & $63_{-8}^{+9}$ & $0.25_{-0.04}^{+0.08}$ & $\cdots$ & $0.35_{-0.11}^{+0.09}$ & $0.09_{-0.05}^{+0.04}$ & $56_{-6}^{+6}$ & $2.1_{-0.1}^{+0.1}$ & $12_{-3}^{+3}$ \\
 & $\mathrm{Si\,II}$ & $1.5_{-0.5}^{+0.5}$ & $6.8_{-2.2}^{+2.1}$ & $13.3_{-0.1}^{+0.1}$ & $47_{-14}^{+10}$ & $59_{-21}^{+22}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $0.19_{-0.05}^{+0.07}$ & $0.09_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.0_{-0.4}^{+0.3}$ & $4.8_{-1.9}^{+1.3}$ & $15.0_{-0.2}^{+0.3}$ & $4_{-0}^{+0}$ & $58_{-5}^{+12}$ & $\cdots$ & $238_{-26}^{+24}$ & $0.67_{-0.23}^{+0.22}$ & $0.007_{-0.003}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $3.2_{-0.1}^{+0.0}$ & $14.3_{-0.4}^{+0.2}$ & $13.7_{-0.1}^{+0.1}$ & $12_{-1}^{+1}$ & $84_{-6}^{+4}$ & $\cdots$ & $\cdots$ & $0.19_{-0.02}^{+0.02}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1016+3754 & $\mathrm{C\,II}$ & $1.9_{-0.5}^{+0.6}$ & $8.8_{-2.4}^{+2.7}$ & $13.1_{-0.2}^{+0.2}$ & $7_{-3}^{+5}$ & $36_{-22}^{+19}$ & $0.30_{-0.11}^{+0.15}$ & $\cdots$ & $0.13_{-0.04}^{+0.08}$ & $0.06_{-0.04}^{+0.04}$ & $109_{-5}^{+4}$ & $2.3_{-0.1}^{+0.1}$ & $-50_{-0}^{+1}$ \\
 & $\mathrm{Si\,II}$ & $2.4_{-0.4}^{+0.4}$ & $10.9_{-2.0}^{+1.8}$ & $12.2_{-0.1}^{+0.1}$ & $20_{-8}^{+14}$ & $100_{-20}^{+37}$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $0.12_{-0.04}^{+0.06}$ & $0.05_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.3_{-0.2}^{+0.1}$ & $10.3_{-0.7}^{+0.6}$ & $14.1_{-0.1}^{+0.1}$ & $11_{-1}^{+1}$ & $96_{-6}^{+7}$ & $\cdots$ & $47_{-4}^{+7}$ & $0.07_{-0.01}^{+0.02}$ & $0.028_{-0.003}^{+0.001}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.2_{-0.1}^{+0.1}$ & $9.9_{-0.6}^{+0.7}$ & $13.8_{-0.0}^{+0.0}$ & $18_{-1}^{+1}$ & $89_{-5}^{+6}$ & $\cdots$ & $\cdots$ & $0.22_{-0.01}^{+0.02}$ & $0.008_{-0.001}^{+0.001}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1024+0524 & $\mathrm{Si\,II}$ & $0.8_{-0.2}^{+0.3}$ & $3.6_{-0.9}^{+1.2}$ & $13.4_{-0.1}^{+0.1}$ & $51_{-10}^{+8}$ & $94_{-9}^{+9}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $0.13_{-0.02}^{+0.02}$ & $0.08_{-0.03}^{+0.02}$ & $94_{-14}^{+23}$ & $3.0_{-0.2}^{+0.2}$ & $21_{-8}^{+11}$ \\
 & $\mathrm{Si\,III}$ & $2.4_{-0.4}^{+0.5}$ & $11.0_{-2.0}^{+2.5}$ & $15.0_{-0.6}^{+0.3}$ & $18_{-4}^{+3}$ & $113_{-9}^{+12}$ & $\cdots$ & $\cdots$ & $0.20_{-0.05}^{+0.06}$ & $0.034_{-0.009}^{+0.004}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.4_{-0.5}^{+0.7}$ & $6.5_{-2.3}^{+3.2}$ & $14.7_{-0.4}^{+0.4}$ & $21_{-7}^{+12}$ & $100_{-13}^{+15}$ & $\cdots$ & $\cdots$ & $0.50_{-0.20}^{+0.30}$ & $0.05_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.2_{-0.5}^{+0.5}$ & $9.9_{-2.4}^{+2.2}$ & $13.7_{-0.1}^{+0.1}$ & $27_{-7}^{+10}$ & $119_{-10}^{+11}$ & $\cdots$ & $\cdots$ & $0.16_{-0.02}^{+0.03}$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1025+3622 & $\mathrm{C\,II}$ & $1.4_{-0.3}^{+0.4}$ & $6.4_{-1.5}^{+1.7}$ & $15.0_{-0.2}^{+0.3}$ & $28_{-6}^{+11}$ & $169_{-11}^{+7}$ & $0.50_{-0.03}^{+0.05}$ & $\cdots$ & $0.47_{-0.08}^{+0.05}$ & $0.04_{-0.01}^{+0.01}$ & $140_{-21}^{+22}$ & $2.7_{-0.2}^{+0.2}$ & $-31_{-12}^{+10}$ \\
 & $\mathrm{Si\,II}$ & $1.3_{-0.6}^{+0.7}$ & $5.7_{-2.6}^{+3.0}$ & $13.4_{-0.1}^{+0.2}$ & $131_{-70}^{+51}$ & $104_{-45}^{+51}$ & $0.08_{-0.04}^{+0.03}$ & $\cdots$ & $0.27_{-0.09}^{+0.11}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $1.1_{-0.4}^{+0.6}$ & $5.0_{-1.8}^{+2.9}$ & $14.7_{-0.5}^{+0.5}$ & $58_{-18}^{+21}$ & $175_{-15}^{+18}$ & $\cdots$ & $\cdots$ & $0.10_{-0.03}^{+0.04}$ & $0.05_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.9_{-0.6}^{+0.7}$ & $8.5_{-2.8}^{+3.2}$ & $15.2_{-0.4}^{+0.4}$ & $64_{-20}^{+26}$ & $150_{-28}^{+28}$ & $\cdots$ & $\cdots$ & $0.35_{-0.13}^{+0.16}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.5_{-0.5}^{+0.6}$ & $11.4_{-2.5}^{+2.6}$ & $13.8_{-0.1}^{+0.1}$ & $64_{-18}^{+29}$ & $142_{-14}^{+14}$ & $\cdots$ & $\cdots$ & $0.19_{-0.05}^{+0.06}$ & $0.04_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1044+0353 & $\mathrm{C\,II}$ & $2.4_{-0.2}^{+0.2}$ & $11.1_{-0.8}^{+0.8}$ & $13.9_{-0.0}^{+0.0}$ & $75_{-1}^{+1}$ & $21_{-1}^{+2}$ & $0.26_{-0.01}^{+0.02}$ & $\cdots$ & $0.22_{-0.02}^{+0.02}$ & $0.021_{-0.005}^{+0.005}$ & $27_{-1}^{+1}$ & $3.3_{-0.1}^{+0.1}$ & $-46_{-2}^{+2}$ \\
 & $\mathrm{C\,IV}$ & $0.2_{-0.0}^{+0.1}$ & $1.1_{-0.1}^{+0.3}$ & $15.7_{-0.2}^{+0.1}$ & $28_{-2}^{+1}$ & $30_{-4}^{+4}$ & $\cdots$ & $22_{-3}^{+3}$ & $0.61_{-0.33}^{+0.27}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $0.3_{-0.1}^{+0.1}$ & $1.3_{-0.3}^{+0.7}$ & $14.2_{-0.1}^{+0.1}$ & $32_{-3}^{+3}$ & $18_{-4}^{+6}$ & $\cdots$ & $149_{-14}^{+23}$ & $0.11_{-0.01}^{+0.03}$ & $0.06_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1105+4444 & $\mathrm{Si\,II}$ & $2.7_{-0.5}^{+0.3}$ & $12.3_{-2.4}^{+1.4}$ & $13.5_{-0.1}^{+0.1}$ & $97_{-14}^{+24}$ & $81_{-37}^{+21}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $0.12_{-0.01}^{+0.01}$ & $0.01_{-0.01}^{+0.01}$ & $96_{-6}^{+3}$ & $3.1_{-0.1}^{+0.1}$ & $-19_{-6}^{+5}$ \\
 & $\mathrm{Si\,III}$ & $2.5_{-0.7}^{+0.6}$ & $11.5_{-3.0}^{+2.6}$ & $14.4_{-0.3}^{+0.3}$ & $22_{-6}^{+5}$ & $96_{-14}^{+17}$ & $\cdots$ & $\cdots$ & $0.24_{-0.07}^{+0.10}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.7_{-0.3}^{+0.2}$ & $12.4_{-1.4}^{+1.1}$ & $13.5_{-0.0}^{+0.1}$ & $17_{-2}^{+2}$ & $114_{-11}^{+4}$ & $\cdots$ & $\cdots$ & $0.11_{-0.01}^{+0.01}$ & $0.024_{-0.015}^{+0.003}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1112+5503 & $\mathrm{C\,II}$ & $2.5_{-0.5}^{+0.4}$ & $11.2_{-2.2}^{+1.8}$ & $14.7_{-0.1}^{+0.1}$ & $248_{-18}^{+24}$ & $196_{-37}^{+27}$ & $0.03_{-0.02}^{+0.01}$ & $\cdots$ & $0.38_{-0.13}^{+0.25}$ & $0.06_{-0.02}^{+0.02}$ & $354_{-35}^{+31}$ & $3.0_{-0.2}^{+0.3}$ & $-44_{-5}^{+11}$ \\
 & $\mathrm{Si\,II}$ & $2.6_{-0.8}^{+0.5}$ & $11.8_{-3.7}^{+2.3}$ & $13.8_{-0.1}^{+0.1}$ & $92_{-31}^{+38}$ & $274_{-47}^{+29}$ & $0.07_{-0.03}^{+0.02}$ & $\cdots$ & $0.43_{-0.17}^{+0.33}$ & $0.11_{-0.04}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.7_{-0.5}^{+0.4}$ & $12.2_{-2.4}^{+1.9}$ & $15.3_{-0.5}^{+0.4}$ & $57_{-10}^{+11}$ & $283_{-15}^{+11}$ & $\cdots$ & $\cdots$ & $0.14_{-0.03}^{+0.02}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.9_{-0.6}^{+0.8}$ & $8.6_{-2.8}^{+3.4}$ & $14.6_{-0.2}^{+0.3}$ & $128_{-45}^{+93}$ & $330_{-52}^{+22}$ & $\cdots$ & $\cdots$ & $0.20_{-0.06}^{+0.11}$ & $0.06_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.7_{-0.4}^{+0.6}$ & $7.7_{-1.9}^{+2.6}$ & $14.1_{-0.1}^{+0.1}$ & $173_{-43}^{+58}$ & $365_{-28}^{+22}$ & $\cdots$ & $\cdots$ & $0.25_{-0.06}^{+0.11}$ & $0.07_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1113+2930 & $\mathrm{C\,II}$ & $2.5_{-0.5}^{+0.3}$ & $11.4_{-2.4}^{+1.6}$ & $14.2_{-0.3}^{+0.2}$ & $11_{-4}^{+6}$ & $179_{-37}^{+28}$ & $0.10_{-0.07}^{+0.11}$ & $\cdots$ & $0.21_{-0.08}^{+0.10}$ & $0.04_{-0.02}^{+0.02}$ & $22_{-16}^{+34}$ & $2.7_{-0.9}^{+1.1}$ & $31_{-19}^{+14}$ \\
 & $\mathrm{Si\,II}$ & $2.4_{-0.6}^{+0.6}$ & $11.0_{-2.7}^{+2.6}$ & $14.0_{-0.2}^{+0.3}$ & $12_{-3}^{+4}$ & $204_{-32}^{+24}$ & $0.07_{-0.04}^{+0.07}$ & $\cdots$ & $0.14_{-0.04}^{+0.05}$ & $0.04_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.5_{-0.6}^{+0.6}$ & $11.3_{-2.9}^{+2.5}$ & $14.4_{-0.3}^{+0.4}$ & $30_{-9}^{+11}$ & $192_{-38}^{+46}$ & $\cdots$ & $\cdots$ & $0.10_{-0.03}^{+0.03}$ & $0.04_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1119+5130 & $\mathrm{C\,II}$ & $2.7_{-0.3}^{+0.3}$ & $12.1_{-1.3}^{+1.3}$ & $14.2_{-0.2}^{+0.2}$ & $7_{-1}^{+2}$ & $88_{-11}^{+11}$ & $0.13_{-0.06}^{+0.06}$ & $\cdots$ & $0.23_{-0.07}^{+0.12}$ & $0.08_{-0.03}^{+0.02}$ & $24_{-7}^{+7}$ & $3.4_{-0.1}^{+0.1}$ & $22_{-4}^{+2}$ \\
 & $\mathrm{Si\,IV}$ & $0.9_{-0.2}^{+0.3}$ & $4.1_{-1.0}^{+1.3}$ & $14.7_{-0.2}^{+0.1}$ & $11_{-2}^{+2}$ & $87_{-5}^{+8}$ & $\cdots$ & $\cdots$ & $0.32_{-0.08}^{+0.10}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1129+2034 & $\mathrm{C\,II}$ & $1.2_{-0.5}^{+0.6}$ & $5.3_{-2.1}^{+2.8}$ & $15.8_{-0.5}^{+0.2}$ & $16_{-3}^{+6}$ & $38_{-8}^{+9}$ & $0.08_{-0.05}^{+0.06}$ & $\cdots$ & $0.19_{-0.07}^{+0.08}$ & $0.09_{-0.03}^{+0.02}$ & $53_{-9}^{+6}$ & $2.6_{-0.2}^{+0.1}$ & $29_{-8}^{+5}$ \\
 & $\mathrm{Si\,II}$ & $1.5_{-0.8}^{+0.3}$ & $6.9_{-3.4}^{+1.4}$ & $13.5_{-0.1}^{+0.4}$ & $26_{-5}^{+4}$ & $59_{-8}^{+8}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $0.11_{-0.02}^{+0.02}$ & $0.06_{-0.03}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.3_{-0.6}^{+0.5}$ & $5.7_{-2.6}^{+2.5}$ & $14.3_{-0.4}^{+0.4}$ & $14_{-7}^{+8}$ & $86_{-19}^{+18}$ & $\cdots$ & $\cdots$ & $0.57_{-0.19}^{+0.16}$ & $0.02_{-0.02}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $3.0_{-0.2}^{+0.2}$ & $13.5_{-0.9}^{+0.8}$ & $14.0_{-0.5}^{+0.1}$ & $7_{-0}^{+4}$ & $58_{-3}^{+2}$ & $\cdots$ & $\cdots$ & $0.24_{-0.04}^{+0.04}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1132+1411 & $\mathrm{C\,II}$ & $1.6_{-0.4}^{+0.5}$ & $7.1_{-1.6}^{+2.5}$ & $15.1_{-0.2}^{+0.2}$ & $38_{-9}^{+11}$ & $44_{-14}^{+12}$ & $0.05_{-0.03}^{+0.05}$ & $\cdots$ & $0.12_{-0.03}^{+0.07}$ & $0.06_{-0.02}^{+0.02}$ & $80_{-24}^{+31}$ & $3.0_{-0.3}^{+0.5}$ & $21_{-17}^{+13}$ \\
 & $\mathrm{Si\,III}$ & $2.6_{-0.5}^{+0.4}$ & $11.8_{-2.5}^{+1.9}$ & $14.3_{-0.3}^{+0.3}$ & $17_{-3}^{+4}$ & $87_{-11}^{+13}$ & $\cdots$ & $\cdots$ & $0.08_{-0.01}^{+0.02}$ & $0.03_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.3_{-0.9}^{+0.7}$ & $10.3_{-4.0}^{+3.1}$ & $14.3_{-0.5}^{+0.4}$ & $12_{-3}^{+6}$ & $73_{-15}^{+11}$ & $\cdots$ & $\cdots$ & $0.08_{-0.02}^{+0.01}$ & $0.02_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1132+5722 & $\mathrm{C\,II}$ & $1.9_{-0.6}^{+0.8}$ & $8.4_{-2.7}^{+3.5}$ & $14.2_{-0.3}^{+0.4}$ & $7_{-2}^{+5}$ & $48_{-18}^{+23}$ & $0.31_{-0.12}^{+0.12}$ & $\cdots$ & $0.31_{-0.10}^{+0.12}$ & $0.06_{-0.04}^{+0.05}$ & $73_{-35}^{+39}$ & $1.9_{-0.3}^{+0.6}$ & $5_{-17}^{+16}$ \\
 & $\mathrm{Si\,II}$ & $1.2_{-0.5}^{+0.5}$ & $5.4_{-2.2}^{+2.5}$ & $13.0_{-0.2}^{+0.2}$ & $19_{-5}^{+10}$ & $67_{-16}^{+16}$ & $0.02_{-0.02}^{+0.02}$ & $\cdots$ & $0.22_{-0.06}^{+0.05}$ & $0.05_{-0.03}^{+0.04}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1144+4012 & $\mathrm{C\,II}$ & $2.1_{-0.5}^{+0.3}$ & $9.5_{-2.2}^{+1.3}$ & $14.9_{-0.3}^{+0.3}$ & $91_{-31}^{+32}$ & $177_{-23}^{+16}$ & $0.14_{-0.06}^{+0.10}$ & $\cdots$ & $0.34_{-0.15}^{+0.14}$ & $0.10_{-0.03}^{+0.04}$ & $182_{-27}^{+39}$ & $3.1_{-0.5}^{+0.5}$ & $-42_{-6}^{+11}$ \\
 & $\mathrm{Si\,II}$ & $2.4_{-0.7}^{+0.6}$ & $10.9_{-3.0}^{+2.9}$ & $13.7_{-0.1}^{+0.2}$ & $110_{-53}^{+83}$ & $179_{-55}^{+40}$ & $0.04_{-0.02}^{+0.03}$ & $\cdots$ & $0.13_{-0.04}^{+0.04}$ & $0.06_{-0.04}^{+0.04}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.6_{-0.7}^{+0.5}$ & $11.8_{-3.0}^{+2.2}$ & $14.4_{-0.3}^{+0.4}$ & $27_{-7}^{+9}$ & $202_{-40}^{+43}$ & $\cdots$ & $\cdots$ & $0.09_{-0.02}^{+0.03}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.1_{-0.7}^{+0.6}$ & $9.6_{-3.3}^{+2.7}$ & $15.0_{-0.5}^{+0.6}$ & $19_{-5}^{+11}$ & $182_{-32}^{+34}$ & $\cdots$ & $\cdots$ & $0.36_{-0.13}^{+0.16}$ & $0.05_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.5_{-0.6}^{+0.7}$ & $11.3_{-2.7}^{+3.0}$ & $13.7_{-0.1}^{+0.1}$ & $22_{-5}^{+10}$ & $171_{-22}^{+13}$ & $\cdots$ & $\cdots$ & $0.16_{-0.03}^{+0.05}$ & $0.05_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1148+2546 & $\mathrm{Si\,II}$ & $2.6_{-0.8}^{+0.6}$ & $11.6_{-3.6}^{+2.6}$ & $13.3_{-0.1}^{+0.1}$ & $81_{-19}^{+20}$ & $84_{-15}^{+16}$ & $0.04_{-0.02}^{+0.03}$ & $\cdots$ & $0.16_{-0.02}^{+0.03}$ & $0.02_{-0.01}^{+0.01}$ & $56_{-13}^{+22}$ & $4.2_{-1.2}^{+0.4}$ & $-15_{-11}^{+9}$ \\
 & $\mathrm{Si\,III}$ & $2.7_{-0.6}^{+0.4}$ & $12.4_{-2.8}^{+1.8}$ & $15.3_{-0.3}^{+0.4}$ & $18_{-4}^{+6}$ & $79_{-20}^{+20}$ & $\cdots$ & $\cdots$ & $0.29_{-0.09}^{+0.09}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.0_{-0.4}^{+0.6}$ & $9.1_{-1.7}^{+2.9}$ & $15.3_{-0.2}^{+0.3}$ & $29_{-4}^{+5}$ & $140_{-13}^{+14}$ & $\cdots$ & $22_{-5}^{+8}$ & $0.20_{-0.05}^{+0.04}$ & $0.05_{-0.02}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.6_{-0.5}^{+0.4}$ & $7.2_{-2.0}^{+1.8}$ & $14.0_{-0.2}^{+0.2}$ & $10_{-2}^{+3}$ & $59_{-13}^{+13}$ & $\cdots$ & $\cdots$ & $0.23_{-0.06}^{+0.11}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1150+1501 & $\mathrm{C\,II}$ & $1.0_{-0.3}^{+0.3}$ & $4.6_{-1.4}^{+1.3}$ & $15.0_{-0.2}^{+0.1}$ & $13_{-2}^{+4}$ & $72_{-9}^{+6}$ & $0.19_{-0.05}^{+0.06}$ & $\cdots$ & $0.10_{-0.02}^{+0.04}$ & $0.12_{-0.03}^{+0.06}$ & $139_{-8}^{+7}$ & $3.1_{-0.1}^{+0.1}$ & $45_{-5}^{+3}$ \\
 & $\mathrm{Si\,II}$ & $0.4_{-0.1}^{+0.1}$ & $1.6_{-0.4}^{+0.5}$ & $13.8_{-0.1}^{+0.0}$ & $41_{-5}^{+5}$ & $29_{-10}^{+10}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $0.05_{-0.00}^{+0.01}$ & $0.05_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.6_{-0.7}^{+0.5}$ & $11.6_{-3.0}^{+2.5}$ & $14.5_{-0.3}^{+0.3}$ & $8_{-2}^{+2}$ & $62_{-15}^{+15}$ & $\cdots$ & $\cdots$ & $0.19_{-0.05}^{+0.10}$ & $0.04_{-0.02}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.5_{-0.5}^{+0.7}$ & $6.6_{-2.3}^{+3.1}$ & $14.7_{-0.5}^{+0.4}$ & $14_{-3}^{+7}$ & $113_{-11}^{+12}$ & $\cdots$ & $\cdots$ & $0.74_{-0.24}^{+0.18}$ & $0.06_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.0_{-0.2}^{+0.2}$ & $9.2_{-0.8}^{+0.8}$ & $13.6_{-0.1}^{+0.1}$ & $9_{-0}^{+0}$ & $81_{-6}^{+5}$ & $\cdots$ & $\cdots$ & $0.09_{-0.01}^{+0.01}$ & $0.055_{-0.005}^{+0.003}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1157+3220 & $\mathrm{C\,II}$ & $1.9_{-0.3}^{+0.5}$ & $8.8_{-1.2}^{+2.2}$ & $14.5_{-0.1}^{+0.1}$ & $55_{-6}^{+13}$ & $273_{-15}^{+14}$ & $0.36_{-0.06}^{+0.03}$ & $\cdots$ & $0.87_{-0.14}^{+0.09}$ & $0.04_{-0.01}^{+0.01}$ & $315_{-90}^{+20}$ & $1.7_{-0.1}^{+0.3}$ & $46_{-3}^{+2}$ \\
 & $\mathrm{C\,IV}$ & $1.0_{-0.2}^{+0.6}$ & $4.8_{-1.1}^{+2.6}$ & $14.2_{-0.1}^{+0.1}$ & $64_{-7}^{+6}$ & $246_{-12}^{+10}$ & $\cdots$ & $\cdots$ & $0.76_{-0.19}^{+0.16}$ & $0.07_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.7_{-0.3}^{+0.5}$ & $12.5_{-1.4}^{+2.2}$ & $13.7_{-0.1}^{+0.1}$ & $49_{-9}^{+10}$ & $209_{-8}^{+8}$ & $\cdots$ & $\cdots$ & $0.40_{-0.05}^{+0.10}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1200+1343 & $\mathrm{Si\,II}$ & $2.4_{-0.5}^{+0.5}$ & $10.9_{-2.2}^{+2.2}$ & $13.3_{-0.1}^{+0.1}$ & $60_{-15}^{+18}$ & $94_{-14}^{+13}$ & $0.08_{-0.03}^{+0.04}$ & $\cdots$ & $0.20_{-0.03}^{+0.03}$ & $0.03_{-0.01}^{+0.01}$ & $102_{-8}^{+10}$ & $4.3_{-0.2}^{+0.2}$ & $-43_{-5}^{+6}$ \\
 & $\mathrm{Si\,III}$ & $2.6_{-0.5}^{+0.3}$ & $11.7_{-2.4}^{+1.4}$ & $16.0_{-0.4}^{+0.2}$ & $24_{-3}^{+4}$ & $86_{-13}^{+17}$ & $\cdots$ & $\cdots$ & $0.19_{-0.04}^{+0.05}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.4_{-0.5}^{+0.4}$ & $10.9_{-2.4}^{+1.8}$ & $15.4_{-0.4}^{+0.3}$ & $37_{-8}^{+11}$ & $111_{-12}^{+11}$ & $\cdots$ & $\cdots$ & $0.41_{-0.09}^{+0.12}$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.9_{-0.3}^{+0.4}$ & $8.6_{-1.2}^{+1.8}$ & $14.0_{-0.1}^{+0.1}$ & $71_{-9}^{+8}$ & $78_{-6}^{+7}$ & $\cdots$ & $\cdots$ & $0.25_{-0.05}^{+0.05}$ & $0.027_{-0.004}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1225+6109 & $\mathrm{C\,II}$ & $1.2_{-0.4}^{+0.5}$ & $5.6_{-1.8}^{+2.2}$ & $15.0_{-0.4}^{+0.4}$ & $23_{-5}^{+6}$ & $40_{-8}^{+7}$ & $0.29_{-0.11}^{+0.11}$ & $\cdots$ & $0.29_{-0.12}^{+0.14}$ & $0.15_{-0.05}^{+0.03}$ & $61_{-6}^{+6}$ & $2.7_{-0.1}^{+0.1}$ & $31_{-4}^{+3}$ \\
 & $\mathrm{Si\,II}$ & $1.9_{-0.3}^{+0.7}$ & $8.5_{-1.3}^{+3.3}$ & $13.5_{-0.2}^{+0.2}$ & $14_{-2}^{+3}$ & $69_{-7}^{+7}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $0.05_{-0.01}^{+0.02}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.3_{-0.6}^{+0.5}$ & $10.3_{-2.9}^{+2.2}$ & $14.8_{-0.4}^{+0.3}$ & $12_{-4}^{+3}$ & $62_{-13}^{+15}$ & $\cdots$ & $\cdots$ & $0.11_{-0.02}^{+0.03}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.9_{-0.1}^{+0.1}$ & $13.1_{-0.6}^{+0.4}$ & $14.3_{-0.1}^{+0.1}$ & $12_{-1}^{+1}$ & $74_{-3}^{+3}$ & $\cdots$ & $\cdots$ & $0.80_{-0.16}^{+0.13}$ & $0.068_{-0.003}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.1_{-0.2}^{+0.2}$ & $9.6_{-0.9}^{+0.7}$ & $13.9_{-0.1}^{+0.1}$ & $23_{-2}^{+2}$ & $84_{-4}^{+4}$ & $\cdots$ & $\cdots$ & $0.14_{-0.01}^{+0.00}$ & $0.002_{-0.001}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1253-0312 & $\mathrm{C\,II}$ & $1.2_{-0.4}^{+0.5}$ & $5.3_{-1.9}^{+2.1}$ & $14.3_{-0.1}^{+0.2}$ & $45_{-11}^{+9}$ & $81_{-14}^{+21}$ & $0.42_{-0.05}^{+0.04}$ & $\cdots$ & $0.49_{-0.20}^{+0.32}$ & $0.12_{-0.02}^{+0.02}$ & $104_{-14}^{+16}$ & $4.6_{-0.5}^{+0.5}$ & $56_{-7}^{+6}$ \\
 & $\mathrm{Si\,III}$ & $2.6_{-0.6}^{+0.3}$ & $11.6_{-2.7}^{+1.5}$ & $14.8_{-0.3}^{+0.4}$ & $14_{-2}^{+3}$ & $121_{-12}^{+12}$ & $\cdots$ & $\cdots$ & $0.24_{-0.04}^{+0.04}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.0_{-0.1}^{+0.3}$ & $4.4_{-0.5}^{+1.5}$ & $15.6_{-0.2}^{+0.1}$ & $23_{-3}^{+3}$ & $86_{-9}^{+10}$ & $\cdots$ & $\cdots$ & $0.49_{-0.12}^{+0.08}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1314+3452 & $\mathrm{C\,II}$ & $1.2_{-0.3}^{+0.3}$ & $5.4_{-1.6}^{+1.5}$ & $14.3_{-0.1}^{+0.2}$ & $63_{-9}^{+4}$ & $6_{-4}^{+7}$ & $0.18_{-0.02}^{+0.03}$ & $\cdots$ & $0.12_{-0.01}^{+0.02}$ & $0.04_{-0.01}^{+0.02}$ & $73_{-7}^{+11}$ & $3.3_{-0.5}^{+0.1}$ & $22_{-3}^{+3}$ \\
 & $\mathrm{Si\,II}$ & $1.6_{-0.4}^{+0.4}$ & $7.5_{-1.8}^{+1.9}$ & $13.4_{-0.1}^{+0.1}$ & $57_{-5}^{+3}$ & $24_{-7}^{+7}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $0.10_{-0.01}^{+0.01}$ & $0.06_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.7_{-0.6}^{+0.4}$ & $12.3_{-2.8}^{+1.9}$ & $14.2_{-0.4}^{+0.8}$ & $13_{-3}^{+4}$ & $65_{-7}^{+7}$ & $\cdots$ & $\cdots$ & $0.14_{-0.03}^{+0.06}$ & $0.03_{-0.02}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.0_{-0.3}^{+0.5}$ & $4.8_{-1.5}^{+2.1}$ & $14.7_{-0.3}^{+0.2}$ & $15_{-4}^{+5}$ & $30_{-16}^{+17}$ & $\cdots$ & $\cdots$ & $0.51_{-0.20}^{+0.19}$ & $0.07_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.5_{-0.3}^{+0.9}$ & $7.0_{-1.2}^{+4.0}$ & $13.8_{-0.3}^{+0.1}$ & $13_{-2}^{+1}$ & $53_{-2}^{+3}$ & $\cdots$ & $\cdots$ & $0.10_{-0.01}^{+0.01}$ & $0.003_{-0.002}^{+0.004}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1323-0132 & $\mathrm{Si\,III}$ & $1.5_{-0.6}^{+0.7}$ & $6.9_{-2.7}^{+3.3}$ & $14.1_{-0.6}^{+0.3}$ & $11_{-3}^{+4}$ & $103_{-16}^{+26}$ & $\cdots$ & $\cdots$ & $0.83_{-0.15}^{+0.12}$ & $0.001_{-0.001}^{+0.005}$ & $74_{-27}^{+34}$ & $1.8_{-0.2}^{+0.2}$ & $33_{-2}^{+2}$ \\
 & $\mathrm{C\,IV}$ & $2.5_{-0.8}^{+0.3}$ & $11.5_{-3.6}^{+1.5}$ & $14.8_{-0.3}^{+0.3}$ & $11_{-2}^{+2}$ & $6_{-4}^{+5}$ & $\cdots$ & $16_{-1}^{+1}$ & $0.20_{-0.07}^{+0.15}$ & $0.05_{-0.03}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1359+5726 & $\mathrm{C\,II}$ & $1.7_{-0.6}^{+0.2}$ & $7.8_{-2.7}^{+0.9}$ & $14.6_{-0.1}^{+0.1}$ & $156_{-15}^{+16}$ & $113_{-19}^{+18}$ & $0.28_{-0.05}^{+0.05}$ & $\cdots$ & $0.78_{-0.21}^{+0.16}$ & $0.07_{-0.01}^{+0.02}$ & $109_{-6}^{+7}$ & $2.8_{-0.0}^{+0.0}$ & $-20_{-4}^{+4}$ \\
 & $\mathrm{Si\,III}$ & $3.0_{-0.3}^{+0.2}$ & $13.7_{-1.5}^{+0.9}$ & $14.9_{-0.3}^{+0.3}$ & $39_{-5}^{+5}$ & $136_{-8}^{+10}$ & $\cdots$ & $\cdots$ & $0.29_{-0.06}^{+0.06}$ & $0.017_{-0.004}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.2_{-0.5}^{+0.5}$ & $10.1_{-2.2}^{+2.2}$ & $14.9_{-0.3}^{+0.4}$ & $28_{-8}^{+11}$ & $151_{-9}^{+6}$ & $\cdots$ & $\cdots$ & $0.28_{-0.04}^{+0.06}$ & $0.004_{-0.003}^{+0.005}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.9_{-0.1}^{+0.1}$ & $13.3_{-0.5}^{+0.5}$ & $13.7_{-0.0}^{+0.0}$ & $29_{-2}^{+3}$ & $126_{-3}^{+3}$ & $\cdots$ & $\cdots$ & $0.15_{-0.01}^{+0.01}$ & $0.004_{-0.003}^{+0.004}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1414+0540 & $\mathrm{C\,II}$ & $1.5_{-0.5}^{+1.0}$ & $6.9_{-2.3}^{+4.7}$ & $14.9_{-0.2}^{+0.2}$ & $72_{-14}^{+22}$ & $66_{-32}^{+26}$ & $0.11_{-0.06}^{+0.10}$ & $\cdots$ & $0.17_{-0.06}^{+0.10}$ & $0.11_{-0.04}^{+0.04}$ & $147_{-49}^{+53}$ & $2.7_{-0.5}^{+0.7}$ & $67_{-23}^{+27}$ \\
 & $\mathrm{C\,IV}$ & $1.9_{-0.7}^{+0.7}$ & $8.5_{-3.3}^{+3.4}$ & $15.0_{-0.5}^{+0.5}$ & $34_{-15}^{+30}$ & $201_{-35}^{+34}$ & $\cdots$ & $\cdots$ & $0.34_{-0.13}^{+0.16}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.8_{-0.9}^{+0.6}$ & $12.6_{-4.1}^{+2.5}$ & $13.8_{-0.1}^{+0.1}$ & $60_{-20}^{+23}$ & $165_{-18}^{+16}$ & $\cdots$ & $\cdots$ & $0.21_{-0.06}^{+0.04}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1416+1223 & $\mathrm{C\,II}$ & $2.2_{-0.6}^{+0.5}$ & $10.0_{-2.6}^{+2.1}$ & $14.7_{-0.1}^{+0.1}$ & $220_{-16}^{+20}$ & $251_{-25}^{+19}$ & $0.04_{-0.02}^{+0.03}$ & $\cdots$ & $0.12_{-0.01}^{+0.03}$ & $0.03_{-0.02}^{+0.02}$ & $109_{-9}^{+10}$ & $4.0_{-0.2}^{+0.2}$ & $48_{-3}^{+2}$ \\
 & $\mathrm{Si\,II}$ & $1.7_{-0.4}^{+0.5}$ & $7.9_{-1.7}^{+2.2}$ & $13.9_{-0.1}^{+0.1}$ & $210_{-18}^{+14}$ & $17_{-12}^{+45}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $0.39_{-0.13}^{+0.11}$ & $0.07_{-0.04}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $3.1_{-0.4}^{+0.2}$ & $13.9_{-2.0}^{+0.8}$ & $15.2_{-0.3}^{+0.3}$ & $99_{-13}^{+14}$ & $253_{-9}^{+12}$ & $\cdots$ & $\cdots$ & $0.21_{-0.02}^{+0.02}$ & $0.005_{-0.003}^{+0.004}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.3_{-0.6}^{+0.5}$ & $10.6_{-2.9}^{+2.1}$ & $14.7_{-0.2}^{+0.2}$ & $191_{-65}^{+65}$ & $289_{-33}^{+39}$ & $\cdots$ & $\cdots$ & $0.26_{-0.08}^{+0.08}$ & $0.03_{-0.02}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}^{p}$ & $2.4_{-0.4}^{+0.3}$ & $11.0_{-1.8}^{+1.5}$ & $14.1_{-0.1}^{+0.1}$ & $250_{-60}^{+54}$ & $343_{-27}^{+23}$ & $\cdots$ & $\cdots$ & $0.16_{-0.01}^{+0.01}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}^{s}$ & $0.7_{-0.2}^{+0.3}$ & $3.4_{-0.8}^{+1.4}$ & $13.5_{-0.1}^{+0.1}$ & $88_{-30}^{+30}$ & $57_{-20}^{+16}$ & $\cdots$ & $\cdots$ & $0.16_{-0.01}^{+0.01}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1418+2102 & $\mathrm{C\,II}$ & $2.2_{-0.6}^{+0.5}$ & $10.0_{-2.9}^{+2.4}$ & $14.6_{-0.2}^{+0.3}$ & $10_{-3}^{+3}$ & $35_{-6}^{+6}$ & $0.23_{-0.09}^{+0.09}$ & $\cdots$ & $0.22_{-0.07}^{+0.07}$ & $0.08_{-0.04}^{+0.03}$ & $7_{-4}^{+17}$ & $1.9_{-0.5}^{+0.2}$ & $-48_{-1}^{+2}$ \\
 & $\mathrm{C\,IV}$ & $1.8_{-0.6}^{+0.5}$ & $8.0_{-2.9}^{+2.3}$ & $13.6_{-0.2}^{+0.2}$ & $62_{-14}^{+20}$ & $161_{-48}^{+43}$ & $\cdots$ & $38_{-4}^{+5}$ & $0.61_{-0.28}^{+0.27}$ & $0.08_{-0.02}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.2_{-0.2}^{+0.2}$ & $5.5_{-0.9}^{+1.0}$ & $14.2_{-0.1}^{+0.1}$ & $4_{-0}^{+1}$ & $86_{-4}^{+11}$ & $\cdots$ & $\cdots$ & $0.13_{-0.02}^{+0.02}$ & $0.018_{-0.007}^{+0.002}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1428+1653 & $\mathrm{C\,II}$ & $1.2_{-0.6}^{+0.7}$ & $5.7_{-2.5}^{+3.3}$ & $14.8_{-0.3}^{+0.4}$ & $25_{-11}^{+15}$ & $116_{-27}^{+29}$ & $0.11_{-0.06}^{+0.06}$ & $\cdots$ & $0.62_{-0.25}^{+0.25}$ & $0.03_{-0.02}^{+0.02}$ & $135_{-23}^{+32}$ & $3.9_{-0.8}^{+0.5}$ & $31_{-10}^{+10}$ \\
 & $\mathrm{Si\,II}$ & $2.1_{-0.7}^{+0.6}$ & $9.6_{-3.2}^{+2.6}$ & $13.5_{-0.2}^{+0.2}$ & $12_{-3}^{+10}$ & $138_{-22}^{+26}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $0.56_{-0.24}^{+0.28}$ & $0.06_{-0.03}^{+0.04}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.7_{-0.4}^{+0.2}$ & $12.2_{-1.7}^{+1.0}$ & $14.0_{-0.2}^{+0.3}$ & $39_{-7}^{+6}$ & $125_{-14}^{+15}$ & $\cdots$ & $\cdots$ & $0.13_{-0.03}^{+0.03}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.3_{-0.5}^{+0.7}$ & $10.7_{-2.5}^{+3.4}$ & $13.7_{-0.1}^{+0.1}$ & $46_{-11}^{+19}$ & $124_{-15}^{+22}$ & $\cdots$ & $\cdots$ & $0.07_{-0.01}^{+0.02}$ & $0.04_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1429+0643 & $\mathrm{C\,II}$ & $1.5_{-0.6}^{+0.6}$ & $6.8_{-2.9}^{+2.8}$ & $16.2_{-0.5}^{+0.5}$ & $16_{-4}^{+8}$ & $205_{-27}^{+27}$ & $0.11_{-0.07}^{+0.13}$ & $\cdots$ & $0.59_{-0.23}^{+0.26}$ & $0.04_{-0.02}^{+0.02}$ & $200_{-30}^{+29}$ & $2.7_{-0.3}^{+0.5}$ & $-41_{-13}^{+14}$ \\
 & $\mathrm{Si\,II}$ & $1.6_{-0.4}^{+0.7}$ & $7.2_{-1.8}^{+3.3}$ & $13.9_{-0.2}^{+0.3}$ & $21_{-6}^{+11}$ & $205_{-19}^{+20}$ & $0.05_{-0.02}^{+0.03}$ & $\cdots$ & $0.29_{-0.07}^{+0.07}$ & $0.08_{-0.03}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.4_{-0.6}^{+0.6}$ & $11.0_{-2.9}^{+2.7}$ & $15.1_{-0.3}^{+0.3}$ & $57_{-7}^{+12}$ & $149_{-16}^{+18}$ & $\cdots$ & $\cdots$ & $0.52_{-0.16}^{+0.23}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}^{p}$ & $2.1_{-0.6}^{+0.6}$ & $9.5_{-2.8}^{+2.5}$ & $14.5_{-0.3}^{+0.3}$ & $78_{-28}^{+34}$ & $200_{-27}^{+24}$ & $\cdots$ & $\cdots$ & $0.24_{-0.04}^{+0.03}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}^{s}$ & $1.3_{-0.5}^{+0.7}$ & $6.0_{-2.4}^{+3.0}$ & $14.3_{-0.6}^{+0.6}$ & $19_{-9}^{+14}$ & $30_{-15}^{+14}$ & $\cdots$ & $\cdots$ & $0.24_{-0.04}^{+0.03}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1444+4237 & $\mathrm{C\,II}$ & $2.1_{-0.6}^{+0.5}$ & $9.6_{-2.7}^{+2.2}$ & $14.0_{-0.2}^{+0.2}$ & $20_{-8}^{+6}$ & $13_{-8}^{+12}$ & $0.46_{-0.10}^{+0.09}$ & $\cdots$ & $0.26_{-0.06}^{+0.05}$ & $0.01_{-0.01}^{+0.01}$ & $70_{-3}^{+3}$ & $1.9_{-0.1}^{+0.1}$ & $-1_{-1}^{+1}$ \\
 & $\mathrm{Si\,II}$ & $0.6_{-0.3}^{+0.4}$ & $2.8_{-1.2}^{+1.9}$ & $13.4_{-0.2}^{+0.1}$ & $20_{-3}^{+6}$ & $67_{-14}^{+9}$ & $0.03_{-0.02}^{+0.01}$ & $\cdots$ & $0.11_{-0.03}^{+0.02}$ & $0.10_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $1.1_{-0.0}^{+0.1}$ & $4.8_{-0.2}^{+0.3}$ & $14.9_{-0.1}^{+0.1}$ & $8_{-1}^{+1}$ & $9_{-2}^{+2}$ & $\cdots$ & $35_{-1}^{+1}$ & $0.71_{-0.25}^{+0.21}$ & $0.010_{-0.005}^{+0.005}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.0_{-0.2}^{+0.2}$ & $4.8_{-0.9}^{+0.8}$ & $14.0_{-0.1}^{+0.1}$ & $12_{-1}^{+1}$ & $59_{-4}^{+4}$ & $\cdots$ & $\cdots$ & $0.78_{-0.17}^{+0.15}$ & $0.001_{-0.000}^{+0.001}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1448-0110 & $\mathrm{Si\,II}$ & $2.9_{-0.8}^{+0.2}$ & $13.4_{-3.6}^{+1.1}$ & $13.7_{-0.2}^{+0.2}$ & $83_{-17}^{+21}$ & $43_{-24}^{+25}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $0.10_{-0.02}^{+0.04}$ & $0.07_{-0.05}^{+0.04}$ & $28_{-16}^{+47}$ & $4.3_{-0.7}^{+0.5}$ & $-9_{-12}^{+37}$ \\
 & $\mathrm{Si\,III}$ & $2.3_{-0.5}^{+0.5}$ & $10.4_{-2.4}^{+2.2}$ & $14.7_{-0.3}^{+0.4}$ & $13_{-3}^{+5}$ & $109_{-12}^{+14}$ & $\cdots$ & $\cdots$ & $0.12_{-0.03}^{+0.02}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.4_{-1.0}^{+0.4}$ & $10.9_{-4.3}^{+2.0}$ & $14.9_{-0.5}^{+0.6}$ & $30_{-10}^{+16}$ & $105_{-15}^{+20}$ & $\cdots$ & $\cdots$ & $0.46_{-0.11}^{+0.09}$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1521+0759 & $\mathrm{C\,II}$ & $3.1_{-0.3}^{+0.1}$ & $14.0_{-1.4}^{+0.6}$ & $14.2_{-0.0}^{+0.1}$ & $39_{-1}^{+3}$ & $157_{-7}^{+7}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $0.19_{-0.02}^{+0.03}$ & $0.03_{-0.01}^{+0.01}$ & $165_{-18}^{+19}$ & $2.4_{-0.1}^{+0.1}$ & $45_{-5}^{+4}$ \\
 & $\mathrm{Si\,III}$ & $2.1_{-0.3}^{+0.3}$ & $9.4_{-1.4}^{+1.2}$ & $15.3_{-0.2}^{+0.1}$ & $46_{-8}^{+8}$ & $232_{-13}^{+10}$ & $\cdots$ & $\cdots$ & $0.20_{-0.03}^{+0.03}$ & $0.007_{-0.005}^{+0.008}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $0.5_{-0.1}^{+0.2}$ & $2.2_{-0.5}^{+1.0}$ & $15.0_{-0.3}^{+0.3}$ & $160_{-30}^{+32}$ & $79_{-32}^{+35}$ & $\cdots$ & $\cdots$ & $0.61_{-0.22}^{+0.23}$ & $0.06_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.4_{-0.4}^{+0.4}$ & $10.9_{-1.7}^{+1.6}$ & $14.2_{-0.1}^{+0.1}$ & $44_{-8}^{+10}$ & $185_{-10}^{+10}$ & $\cdots$ & $\cdots$ & $0.24_{-0.05}^{+0.06}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1525+0757 & $\mathrm{C\,II}$ & $2.4_{-0.5}^{+0.5}$ & $10.7_{-2.4}^{+2.5}$ & $14.4_{-0.1}^{+0.2}$ & $66_{-19}^{+26}$ & $133_{-16}^{+19}$ & $0.15_{-0.05}^{+0.03}$ & $\cdots$ & $0.08_{-0.01}^{+0.01}$ & $0.01_{-0.01}^{+0.01}$ & $489_{-13}^{+8}$ & $2.6_{-0.1}^{+0.1}$ & $-46_{-3}^{+9}$ \\
 & $\mathrm{Si\,II}$ & $2.5_{-0.5}^{+0.5}$ & $11.2_{-2.5}^{+2.2}$ & $13.5_{-0.2}^{+0.2}$ & $51_{-12}^{+26}$ & $134_{-24}^{+22}$ & $0.02_{-0.02}^{+0.02}$ & $\cdots$ & $0.11_{-0.02}^{+0.03}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.2_{-0.6}^{+0.6}$ & $9.8_{-2.7}^{+2.5}$ & $15.1_{-0.5}^{+0.4}$ & $29_{-6}^{+8}$ & $184_{-22}^{+28}$ & $\cdots$ & $\cdots$ & $0.07_{-0.01}^{+0.01}$ & $0.05_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.5_{-0.5}^{+0.4}$ & $11.5_{-2.1}^{+1.7}$ & $14.4_{-0.2}^{+0.4}$ & $25_{-9}^{+12}$ & $106_{-23}^{+31}$ & $\cdots$ & $\cdots$ & $0.19_{-0.06}^{+0.10}$ & $0.04_{-0.02}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.0_{-0.3}^{+0.6}$ & $9.1_{-1.5}^{+2.9}$ & $13.7_{-0.1}^{+0.1}$ & $42_{-9}^{+18}$ & $221_{-32}^{+36}$ & $\cdots$ & $\cdots$ & $0.07_{-0.00}^{+0.01}$ & $0.03_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1545+0858 & $\mathrm{Si\,III}$ & $2.4_{-0.6}^{+0.4}$ & $11.1_{-2.8}^{+1.8}$ & $14.5_{-0.4}^{+0.3}$ & $5_{-1}^{+2}$ & $102_{-15}^{+20}$ & $\cdots$ & $\cdots$ & $0.34_{-0.11}^{+0.10}$ & $0.01_{-0.01}^{+0.01}$ & $190_{-22}^{+18}$ & $2.0_{-0.1}^{+0.1}$ & $26_{-6}^{+6}$ \\
 & $\mathrm{C\,IV}$ & $1.8_{-0.6}^{+0.8}$ & $8.3_{-2.6}^{+3.6}$ & $15.3_{-0.4}^{+0.3}$ & $16_{-3}^{+4}$ & $161_{-15}^{+15}$ & $\cdots$ & $19_{-3}^{+4}$ & $0.14_{-0.02}^{+0.02}$ & $0.02_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $1.2_{-0.2}^{+0.2}$ & $5.6_{-0.7}^{+1.0}$ & $14.0_{-0.1}^{+0.1}$ & $27_{-3}^{+4}$ & $109_{-8}^{+6}$ & $\cdots$ & $\cdots$ & $0.35_{-0.06}^{+0.07}$ & $0.032_{-0.005}^{+0.004}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J1612+0817 & $\mathrm{C\,II}$ & $3.0_{-0.2}^{+0.2}$ & $13.7_{-1.1}^{+0.8}$ & $14.8_{-0.1}^{+0.1}$ & $147_{-16}^{+21}$ & $139_{-16}^{+13}$ & $0.03_{-0.01}^{+0.01}$ & $\cdots$ & $0.09_{-0.01}^{+0.02}$ & $0.09_{-0.03}^{+0.03}$ & $289_{-13}^{+15}$ & $5.3_{-0.3}^{+0.2}$ & $-32_{-10}^{+11}$ \\
 & $\mathrm{Si\,II}$ & $2.1_{-0.3}^{+0.3}$ & $9.6_{-1.4}^{+1.6}$ & $13.8_{-0.1}^{+0.1}$ & $69_{-9}^{+6}$ & $232_{-13}^{+14}$ & $0.04_{-0.01}^{+0.01}$ & $\cdots$ & $0.16_{-0.02}^{+0.03}$ & $0.07_{-0.02}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.7_{-0.7}^{+0.4}$ & $12.0_{-3.0}^{+2.0}$ & $14.9_{-0.4}^{+0.4}$ & $50_{-12}^{+14}$ & $232_{-41}^{+48}$ & $\cdots$ & $\cdots$ & $0.08_{-0.02}^{+0.02}$ & $0.05_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.3_{-0.8}^{+0.6}$ & $10.6_{-3.8}^{+2.8}$ & $15.1_{-0.3}^{+0.5}$ & $36_{-13}^{+22}$ & $143_{-46}^{+39}$ & $\cdots$ & $\cdots$ & $0.20_{-0.09}^{+0.15}$ & $0.05_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\hline
J2103-0728 & $\mathrm{C\,II}$ & $2.2_{-0.4}^{+0.4}$ & $9.9_{-1.9}^{+2.0}$ & $15.0_{-0.1}^{+0.1}$ & $45_{-10}^{+15}$ & $33_{-23}^{+26}$ & $0.05_{-0.01}^{+0.01}$ & $\cdots$ & $0.69_{-0.22}^{+0.21}$ & $0.02_{-0.01}^{+0.01}$ & $291_{-38}^{+45}$ & $3.2_{-0.4}^{+0.5}$ & $47_{-4}^{+2}$ \\
 & $\mathrm{Si\,II}$ & $1.5_{-0.4}^{+1.0}$ & $6.7_{-1.6}^{+4.4}$ & $13.9_{-0.3}^{+0.2}$ & $22_{-6}^{+7}$ & $200_{-33}^{+25}$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $0.25_{-0.07}^{+0.09}$ & $0.10_{-0.05}^{+0.03}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,III}$ & $2.6_{-0.7}^{+0.5}$ & $11.8_{-3.3}^{+2.2}$ & $15.0_{-0.2}^{+0.3}$ & $56_{-7}^{+8}$ & $275_{-17}^{+24}$ & $\cdots$ & $\cdots$ & $0.26_{-0.05}^{+0.07}$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{C\,IV}$ & $2.4_{-0.6}^{+0.6}$ & $11.0_{-2.7}^{+2.6}$ & $14.8_{-0.2}^{+0.2}$ & $51_{-13}^{+13}$ & $129_{-19}^{+14}$ & $\cdots$ & $\cdots$ & $0.12_{-0.03}^{+0.05}$ & $0.06_{-0.03}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
 & $\mathrm{Si\,IV}$ & $2.0_{-0.7}^{+0.7}$ & $9.1_{-3.0}^{+3.0}$ & $13.6_{-0.2}^{+0.2}$ & $37_{-11}^{+14}$ & $211_{-21}^{+28}$ & $\cdots$ & $\cdots$ & $0.09_{-0.02}^{+0.02}$ & $0.01_{-0.01}^{+0.02}$ & $\cdots$ & $\cdots$ & $\cdots$ \\
\multicolumn{14}{l}{\footnotesize\textit{Note.} Superscripts $p$ and $s$ denote primary and secondary components, respectively.}\\
\hline
\end{longtable}

\setlength{\LTleft}{-10pt}
\setlength{\LTright}{0pt}
\setlength{\tabcolsep}{2pt}
\begin{longtable}{ll@{\hspace{1pt}}cccccccccccc}
\caption{Ly$\alpha$ RT modeling best-fit parameters.}\label{tab:lya_only_fit}\\
\hline
Galaxy & Ion & $F_{\rm V}$ & $f_{\rm cl}$ & $\log N_{\rm ion,\,cl}$ & $b_{\mathrm{D,\,cl}}$ & $\sigma_{\mathrm{cl}}$ & $\mathrm{EW}_{\rm int}$ & $b_{\rm max}/R_{\rm out}$ & $\tau_{\rm d,\,cl}$ & $v_0$ & $R$ & $v_{\rm bulk,\,sec}$ & $\Delta v$\\
 &  & (\%) &  & (cm$^{-2}$) & (km\,s$^{-1}$) & (km\,s$^{-1}$) & (\AA) &  &  & (km\,s$^{-1}$) &  & (km\,s$^{-1}$) & (km\,s$^{-1}$)\\
\hline
\endfirsthead
\hline
Galaxy & Ion & $F_{\rm V}$ & $f_{\rm cl}$ & $\log N_{\rm ion,\,cl}$ & $b_{\mathrm{D,\,cl}}$ & $\sigma_{\mathrm{cl}}$ & $\mathrm{EW}_{\rm int}$ & $b_{\rm max}/R_{\rm out}$ & $\tau_{\rm d,\,cl}$ & $v_0$ & $R$ & $v_{\rm bulk,\,sec}$ & $\Delta v$\\
 &  & (\%) &  & (cm$^{-2}$) & (km\,s$^{-1}$) & (km\,s$^{-1}$) & (\AA) &  &  & (km\,s$^{-1}$) &  & (km\,s$^{-1}$) & (km\,s$^{-1}$)\\
\hline
\endhead
J0021+0052 & $\mathrm{H\,I}^{p}$ & $2.9_{-0.9}^{+0.3}$ & $13.3_{-3.9}^{+1.2}$ & $17.9_{-0.1}^{+0.1}$ & $10_{-4}^{+6}$ & $111_{-17}^{+12}$ & $304_{-80}^{+75}$ & $0.07_{-0.01}^{+0.01}$ & $0.01_{-0.01}^{+0.01}$ & $181_{-23}^{+25}$ & $2.8_{-0.2}^{+0.3}$ & $\cdots$ & $39_{-4}^{+4}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.3_{-0.1}^{+0.1}$ & $1.3_{-0.3}^{+0.3}$ & $19.4_{-0.2}^{+0.2}$ & $60_{-26}^{+44}$ & $244_{-29}^{+25}$ & $\cdots$ & $\cdots$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $67_{-28}^{+21}$ & $\cdots$ \\
\hline
J0036-3333 & $\mathrm{H\,I}^{p}$ & $2.4_{-0.6}^{+0.4}$ & $10.8_{-2.8}^{+1.6}$ & $18.0_{-0.1}^{+0.1}$ & $11_{-2}^{+6}$ & $32_{-20}^{+14}$ & $105_{-37}^{+47}$ & $0.06_{-0.01}^{+0.02}$ & $0.018_{-0.015}^{+0.001}$ & $190_{-27}^{+21}$ & $2.2_{-0.1}^{+0.2}$ & $\cdots$ & $-4_{-6}^{+14}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.2_{-0.0}^{+0.1}$ & $1.0_{-0.2}^{+0.3}$ & $19.3_{-0.2}^{+0.1}$ & $27_{-16}^{+10}$ & $118_{-17}^{+23}$ & $\cdots$ & $\cdots$ & $0.006_{-0.004}^{+0.010}$ & $\cdots$ & $\cdots$ & $137_{-22}^{+19}$ & $\cdots$ \\
\hline
J0055-0021 & $\mathrm{H\,I}^{p}$ & $2.8_{-0.5}^{+0.3}$ & $12.9_{-2.5}^{+1.5}$ & $19.1_{-0.1}^{+0.1}$ & $65_{-8}^{+9}$ & $62_{-28}^{+37}$ & $17_{-3}^{+5}$ & $0.41_{-0.07}^{+0.11}$ & $0.003_{-0.002}^{+0.003}$ & $79_{-16}^{+17}$ & $3.3_{-0.4}^{+0.7}$ & $\cdots$ & $-41_{-15}^{+16}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.1_{-0.7}^{+0.6}$ & $5.2_{-3.2}^{+2.7}$ & $18.2_{-0.6}^{+0.5}$ & $13_{-6}^{+9}$ & $75_{-48}^{+46}$ & $\cdots$ & $\cdots$ & $0.005_{-0.003}^{+0.004}$ & $\cdots$ & $\cdots$ & $103_{-35}^{+33}$ & $\cdots$ \\
\hline
J0150+1308 & $\mathrm{H\,I}^{p}$ & $2.5_{-0.6}^{+0.6}$ & $11.2_{-2.8}^{+2.7}$ & $18.7_{-0.1}^{+0.1}$ & $55_{-16}^{+11}$ & $23_{-17}^{+29}$ & $27_{-8}^{+9}$ & $0.32_{-0.08}^{+0.09}$ & $0.006_{-0.003}^{+0.003}$ & $105_{-22}^{+29}$ & $3.5_{-0.5}^{+0.6}$ & $\cdots$ & $-58_{-23}^{+56}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.7_{-0.4}^{+0.5}$ & $3.3_{-1.9}^{+2.2}$ & $17.6_{-0.7}^{+0.6}$ & $8_{-3}^{+5}$ & $54_{-40}^{+66}$ & $\cdots$ & $\cdots$ & $0.004_{-0.002}^{+0.003}$ & $\cdots$ & $\cdots$ & $81_{-42}^{+43}$ & $\cdots$ \\
\hline
J0808+3948 & $\mathrm{H\,I}^{p}$ & $0.9_{-0.1}^{+0.1}$ & $4.0_{-0.5}^{+0.3}$ & $17.8_{-0.0}^{+0.1}$ & $7_{-0}^{+1}$ & $245_{-7}^{+3}$ & $132_{-18}^{+15}$ & $0.05_{-0.00}^{+0.00}$ & $0.019_{-0.002}^{+0.001}$ & $52_{-27}^{+16}$ & $3.1_{-0.2}^{+0.2}$ & $\cdots$ & $-17_{-7}^{+10}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.1_{-0.0}^{+0.0}$ & $0.6_{-0.1}^{+0.2}$ & $17.7_{-0.1}^{+0.1}$ & $17_{-2}^{+1}$ & $82_{-18}^{+38}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $31_{-23}^{+16}$ & $\cdots$ \\
\hline
J0926+4427 & $\mathrm{H\,I}^{p}$ & $2.7_{-0.2}^{+0.2}$ & $12.1_{-1.0}^{+0.8}$ & $18.0_{-0.0}^{+0.0}$ & $13_{-2}^{+2}$ & $3_{-2}^{+3}$ & $101_{-6}^{+6}$ & $0.25_{-0.02}^{+0.03}$ & $0.019_{-0.001}^{+0.000}$ & $132_{-8}^{+8}$ & $2.3_{-0.0}^{+0.0}$ & $\cdots$ & $-37_{-1}^{+1}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.4_{-0.0}^{+0.0}$ & $1.7_{-0.1}^{+0.2}$ & $20.6_{-0.1}^{+0.1}$ & $17_{-2}^{+2}$ & $121_{-8}^{+10}$ & $\cdots$ & $\cdots$ & $0.016_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $50_{-5}^{+5}$ & $\cdots$ \\
\hline
J0938+5428 & $\mathrm{H\,I}^{p}$ & $0.9_{-0.2}^{+0.2}$ & $4.1_{-0.8}^{+0.9}$ & $19.1_{-0.1}^{+0.1}$ & $15_{-5}^{+9}$ & $159_{-27}^{+41}$ & $28_{-8}^{+9}$ & $0.21_{-0.05}^{+0.10}$ & $0.02_{-0.01}^{+0.01}$ & $169_{-40}^{+44}$ & $3.5_{-0.7}^{+0.6}$ & $\cdots$ & $4_{-19}^{+22}$ \\
 & $\mathrm{H\,I}^{s}$ & $2.5_{-0.7}^{+0.6}$ & $11.2_{-3.0}^{+2.7}$ & $18.2_{-0.2}^{+0.1}$ & $10_{-5}^{+8}$ & $36_{-25}^{+31}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $-92_{-20}^{+32}$ & $\cdots$ \\
\hline
J0942+3547 & $\mathrm{H\,I}^{p}$ & $1.1_{-0.2}^{+0.2}$ & $5.0_{-0.7}^{+0.7}$ & $18.4_{-0.1}^{+0.1}$ & $17_{-3}^{+4}$ & $117_{-10}^{+10}$ & $29_{-3}^{+2}$ & $0.62_{-0.13}^{+0.16}$ & $0.008_{-0.004}^{+0.002}$ & $72_{-6}^{+5}$ & $4.4_{-0.4}^{+0.5}$ & $\cdots$ & $-5_{-11}^{+7}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.3_{-0.3}^{+0.3}$ & $5.8_{-1.6}^{+1.6}$ & $16.4_{-0.3}^{+0.4}$ & $14_{-2}^{+2}$ & $8_{-5}^{+8}$ & $\cdots$ & $\cdots$ & $0.014_{-0.005}^{+0.004}$ & $\cdots$ & $\cdots$ & $-5_{-16}^{+9}$ & $\cdots$ \\
\hline
J0944-0038 & $\mathrm{H\,I}^{p}$ & $1.1_{-0.4}^{+0.4}$ & $5.1_{-1.7}^{+1.7}$ & $19.0_{-0.2}^{+0.2}$ & $18_{-5}^{+5}$ & $46_{-28}^{+23}$ & $311_{-80}^{+107}$ & $0.69_{-0.22}^{+0.20}$ & $0.002_{-0.002}^{+0.002}$ & $108_{-30}^{+44}$ & $2.8_{-0.4}^{+0.6}$ & $\cdots$ & $-29_{-22}^{+21}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.5_{-0.7}^{+0.7}$ & $6.8_{-3.0}^{+3.1}$ & $17.1_{-0.4}^{+0.4}$ & $13_{-4}^{+7}$ & $102_{-27}^{+31}$ & $\cdots$ & $\cdots$ & $0.002_{-0.002}^{+0.002}$ & $\cdots$ & $\cdots$ & $21_{-15}^{+18}$ & $\cdots$ \\
\hline
J1016+3754 & $\mathrm{H\,I}^{p}$ & $2.0_{-0.4}^{+0.3}$ & $8.9_{-1.9}^{+1.5}$ & $16.3_{-0.1}^{+0.2}$ & $19_{-4}^{+5}$ & $152_{-34}^{+38}$ & $41_{-5}^{+7}$ & $0.63_{-0.21}^{+0.23}$ & $0.01_{-0.01}^{+0.01}$ & $487_{-15}^{+9}$ & $6.8_{-0.3}^{+0.2}$ & $\cdots$ & $19_{-5}^{+5}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.1_{-0.2}^{+0.2}$ & $5.0_{-0.7}^{+0.7}$ & $18.0_{-0.1}^{+0.1}$ & $16_{-4}^{+5}$ & $14_{-10}^{+14}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $100_{-6}^{+6}$ & $\cdots$ \\
\hline
J1024+0524 & $\mathrm{H\,I}^{p}$ & $2.2_{-0.3}^{+0.2}$ & $10.0_{-1.2}^{+0.9}$ & $17.9_{-0.1}^{+0.1}$ & $34_{-3}^{+3}$ & $148_{-5}^{+5}$ & $299_{-30}^{+37}$ & $0.05_{-0.00}^{+0.00}$ & $0.011_{-0.004}^{+0.003}$ & $383_{-15}^{+12}$ & $2.0_{-0.0}^{+0.0}$ & $\cdots$ & $20_{-2}^{+2}$ \\
 & $\mathrm{H\,I}^{s}$ & $2.7_{-0.3}^{+0.2}$ & $12.5_{-1.5}^{+0.8}$ & $16.2_{-0.0}^{+0.1}$ & $12_{-2}^{+2}$ & $60_{-7}^{+6}$ & $\cdots$ & $\cdots$ & $0.002_{-0.001}^{+0.003}$ & $\cdots$ & $\cdots$ & $48_{-7}^{+6}$ & $\cdots$ \\
\hline
J1025+3622 & $\mathrm{H\,I}^{p}$ & $1.9_{-0.3}^{+0.5}$ & $8.8_{-1.4}^{+2.5}$ & $18.3_{-0.1}^{+0.1}$ & $28_{-9}^{+10}$ & $191_{-12}^{+13}$ & $82_{-11}^{+13}$ & $0.28_{-0.05}^{+0.04}$ & $0.01_{-0.01}^{+0.01}$ & $275_{-32}^{+29}$ & $2.6_{-0.2}^{+0.1}$ & $\cdots$ & $-27_{-9}^{+12}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.4_{-0.4}^{+0.4}$ & $6.2_{-2.0}^{+1.8}$ & $17.7_{-0.3}^{+0.3}$ & $15_{-5}^{+7}$ & $21_{-14}^{+20}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $64_{-21}^{+21}$ & $\cdots$ \\
\hline
J1044+0353 & $\mathrm{H\,I}^{p}$ & $1.2_{-0.4}^{+0.5}$ & $5.3_{-2.0}^{+2.5}$ & $17.7_{-0.3}^{+0.4}$ & $30_{-11}^{+18}$ & $229_{-58}^{+56}$ & $20_{-3}^{+4}$ & $0.66_{-0.25}^{+0.23}$ & $0.01_{-0.01}^{+0.01}$ & $222_{-63}^{+54}$ & $4.0_{-0.9}^{+0.7}$ & $\cdots$ & $-49_{-27}^{+26}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.5_{-0.7}^{+0.6}$ & $6.9_{-3.0}^{+2.9}$ & $17.6_{-0.3}^{+0.4}$ & $21_{-6}^{+11}$ & $60_{-38}^{+45}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $127_{-33}^{+22}$ & $\cdots$ \\
\hline
J1112+5503 & $\mathrm{H\,I}^{p}$ & $2.6_{-0.7}^{+0.5}$ & $11.7_{-3.0}^{+2.4}$ & $18.0_{-0.2}^{+0.2}$ & $39_{-9}^{+8}$ & $39_{-26}^{+25}$ & $131_{-38}^{+36}$ & $0.07_{-0.01}^{+0.01}$ & $0.01_{-0.01}^{+0.01}$ & $237_{-44}^{+51}$ & $3.2_{-0.4}^{+0.4}$ & $\cdots$ & $17_{-16}^{+17}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.5_{-0.5}^{+0.7}$ & $6.9_{-2.2}^{+3.0}$ & $18.4_{-0.3}^{+0.3}$ & $13_{-6}^{+8}$ & $234_{-32}^{+24}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $118_{-51}^{+49}$ & $\cdots$ \\
\hline
J1119+5130 & $\mathrm{H\,I}^{p}$ & $2.0_{-0.7}^{+0.7}$ & $8.9_{-3.0}^{+3.1}$ & $16.7_{-0.5}^{+0.6}$ & $81_{-14}^{+16}$ & $180_{-19}^{+18}$ & $42_{-10}^{+14}$ & $0.31_{-0.08}^{+0.08}$ & $0.01_{-0.01}^{+0.01}$ & $50_{-28}^{+30}$ & $1.9_{-0.3}^{+0.3}$ & $\cdots$ & $3_{-10}^{+10}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.3_{-0.7}^{+0.5}$ & $5.9_{-3.1}^{+2.2}$ & $18.2_{-0.3}^{+0.4}$ & $17_{-5}^{+13}$ & $38_{-27}^{+38}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $-4_{-27}^{+29}$ & $\cdots$ \\
\hline
J1144+4012 & $\mathrm{H\,I}^{p}$ & $1.8_{-0.5}^{+0.8}$ & $8.0_{-2.4}^{+3.5}$ & $18.7_{-0.2}^{+0.3}$ & $53_{-18}^{+27}$ & $165_{-43}^{+48}$ & $17_{-4}^{+7}$ & $0.11_{-0.02}^{+0.02}$ & $0.01_{-0.01}^{+0.01}$ & $218_{-44}^{+54}$ & $4.4_{-0.6}^{+0.7}$ & $\cdots$ & $-28_{-38}^{+42}$ \\
 & $\mathrm{H\,I}^{s}$ & $2.0_{-0.7}^{+0.7}$ & $8.9_{-3.0}^{+3.1}$ & $18.1_{-0.4}^{+0.3}$ & $48_{-15}^{+18}$ & $70_{-44}^{+36}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $67_{-31}^{+34}$ & $\cdots$ \\
\hline
J1148+2546 & $\mathrm{H\,I}^{p}$ & $2.6_{-0.7}^{+0.5}$ & $11.8_{-3.2}^{+2.3}$ & $18.4_{-0.1}^{+0.1}$ & $18_{-7}^{+13}$ & $24_{-17}^{+18}$ & $46_{-8}^{+9}$ & $0.26_{-0.05}^{+0.05}$ & $0.01_{-0.01}^{+0.01}$ & $301_{-33}^{+36}$ & $2.6_{-0.2}^{+0.2}$ & $\cdots$ & $48_{-9}^{+12}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.2_{-0.1}^{+0.1}$ & $1.1_{-0.3}^{+0.4}$ & $17.2_{-0.4}^{+0.4}$ & $135_{-23}^{+23}$ & $206_{-51}^{+42}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $43_{-49}^{+64}$ & $\cdots$ \\
\hline
J1157+3220 & $\mathrm{H\,I}^{p}$ & $2.7_{-0.8}^{+0.5}$ & $12.1_{-3.7}^{+2.2}$ & $17.2_{-0.3}^{+0.2}$ & $45_{-3}^{+2}$ & $74_{-20}^{+23}$ & $45_{-4}^{+9}$ & $0.17_{-0.03}^{+0.04}$ & $0.006_{-0.004}^{+0.003}$ & $274_{-24}^{+27}$ & $4.0_{-0.4}^{+0.3}$ & $\cdots$ & $-54_{-23}^{+11}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.3_{-0.1}^{+0.1}$ & $1.2_{-0.4}^{+0.5}$ & $16.3_{-0.4}^{+0.5}$ & $43_{-6}^{+7}$ & $13_{-9}^{+13}$ & $\cdots$ & $\cdots$ & $0.004_{-0.003}^{+0.004}$ & $\cdots$ & $\cdots$ & $52_{-8}^{+15}$ & $\cdots$ \\
\hline
J1200+1343 & $\mathrm{H\,I}^{p}$ & $2.3_{-0.1}^{+0.1}$ & $10.6_{-0.6}^{+0.6}$ & $18.0_{-0.0}^{+0.0}$ & $14_{-1}^{+1}$ & $211_{-6}^{+5}$ & $1144_{-86}^{+51}$ & $0.05_{-0.00}^{+0.00}$ & $0.006_{-0.003}^{+0.003}$ & $190_{-8}^{+6}$ & $3.0_{-0.1}^{+0.1}$ & $\cdots$ & $-77_{-3}^{+2}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.5_{-0.1}^{+0.1}$ & $6.8_{-0.5}^{+0.5}$ & $15.6_{-0.1}^{+0.1}$ & $51_{-2}^{+2}$ & $25_{-5}^{+5}$ & $\cdots$ & $\cdots$ & $0.026_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $36_{-3}^{+4}$ & $\cdots$ \\
\hline
J1253-0312 & $\mathrm{H\,I}^{p}$ & $0.8_{-0.2}^{+0.2}$ & $3.7_{-0.7}^{+0.7}$ & $19.0_{-0.1}^{+0.1}$ & $10_{-2}^{+4}$ & $117_{-10}^{+10}$ & $339_{-71}^{+134}$ & $0.11_{-0.02}^{+0.02}$ & $0.01_{-0.01}^{+0.01}$ & $229_{-41}^{+32}$ & $2.1_{-0.1}^{+0.1}$ & $\cdots$ & $-31_{-5}^{+6}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.2_{-0.3}^{+0.4}$ & $5.6_{-1.3}^{+2.0}$ & $16.4_{-0.3}^{+0.3}$ & $15_{-2}^{+2}$ & $31_{-7}^{+9}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $9_{-6}^{+8}$ & $\cdots$ \\
\hline
J1323-0132 & $\mathrm{H\,I}^{p}$ & $0.2_{-0.1}^{+0.1}$ & $0.8_{-0.2}^{+0.2}$ & $18.0_{-0.2}^{+0.3}$ & $52_{-6}^{+5}$ & $86_{-13}^{+11}$ & $116_{-10}^{+9}$ & $0.54_{-0.15}^{+0.14}$ & $0.005_{-0.003}^{+0.006}$ & $16_{-8}^{+16}$ & $3.3_{-0.3}^{+0.5}$ & $\cdots$ & $36_{-3}^{+2}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.0_{-0.2}^{+0.3}$ & $4.4_{-1.0}^{+1.3}$ & $16.4_{-0.4}^{+0.3}$ & $17_{-2}^{+2}$ & $11_{-7}^{+7}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $24_{-3}^{+3}$ & $\cdots$ \\
\hline
J1359+5726 & $\mathrm{H\,I}^{p}$ & $1.7_{-0.1}^{+0.1}$ & $7.7_{-0.4}^{+0.3}$ & $15.1_{-0.1}^{+0.1}$ & $132_{-7}^{+8}$ & $198_{-8}^{+8}$ & $106_{-7}^{+7}$ & $0.09_{-0.00}^{+0.00}$ & $0.026_{-0.004}^{+0.003}$ & $269_{-9}^{+9}$ & $3.6_{-0.1}^{+0.1}$ & $\cdots$ & $-34_{-5}^{+6}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.7_{-0.2}^{+0.2}$ & $7.9_{-0.8}^{+0.8}$ & $16.8_{-0.2}^{+0.2}$ & $29_{-3}^{+3}$ & $16_{-10}^{+11}$ & $\cdots$ & $\cdots$ & $0.008_{-0.004}^{+0.004}$ & $\cdots$ & $\cdots$ & $35_{-3}^{+5}$ & $\cdots$ \\
\hline
J1414+0540 & $\mathrm{H\,I}^{p}$ & $2.1_{-0.6}^{+0.6}$ & $9.3_{-2.9}^{+2.9}$ & $18.6_{-0.3}^{+0.3}$ & $24_{-8}^{+14}$ & $53_{-36}^{+41}$ & $19_{-3}^{+4}$ & $0.56_{-0.16}^{+0.22}$ & $0.006_{-0.003}^{+0.003}$ & $23_{-15}^{+17}$ & $2.8_{-0.6}^{+0.5}$ & $\cdots$ & $31_{-19}^{+19}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.2_{-0.5}^{+0.5}$ & $5.3_{-2.2}^{+2.3}$ & $19.1_{-0.3}^{+0.2}$ & $32_{-14}^{+24}$ & $191_{-44}^{+34}$ & $\cdots$ & $\cdots$ & $0.005_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $56_{-23}^{+23}$ & $\cdots$ \\
\hline
J1416+1223 & $\mathrm{H\,I}^{p}$ & $2.4_{-0.6}^{+0.6}$ & $11.1_{-2.8}^{+2.7}$ & $17.8_{-0.3}^{+0.3}$ & $24_{-9}^{+9}$ & $40_{-26}^{+26}$ & $20_{-5}^{+6}$ & $0.22_{-0.04}^{+0.05}$ & $0.01_{-0.01}^{+0.01}$ & $7_{-5}^{+9}$ & $3.8_{-0.4}^{+0.5}$ & $\cdots$ & $-0_{-9}^{+10}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.9_{-0.3}^{+0.3}$ & $4.1_{-1.3}^{+1.5}$ & $18.9_{-0.2}^{+0.2}$ & $73_{-23}^{+26}$ & $206_{-33}^{+29}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $4_{-8}^{+7}$ & $\cdots$ \\
\hline
J1418+2102 & $\mathrm{H\,I}^{p}$ & $2.2_{-0.7}^{+0.6}$ & $10.0_{-3.2}^{+2.5}$ & $16.2_{-0.4}^{+0.3}$ & $12_{-2}^{+2}$ & $10_{-6}^{+10}$ & $91_{-5}^{+8}$ & $0.74_{-0.16}^{+0.17}$ & $0.002_{-0.001}^{+0.003}$ & $19_{-10}^{+11}$ & $3.0_{-0.3}^{+0.6}$ & $\cdots$ & $1_{-5}^{+5}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.8_{-0.1}^{+0.1}$ & $3.7_{-0.5}^{+0.5}$ & $18.6_{-0.2}^{+0.2}$ & $69_{-6}^{+6}$ & $130_{-18}^{+23}$ & $\cdots$ & $\cdots$ & $0.004_{-0.003}^{+0.004}$ & $\cdots$ & $\cdots$ & $90_{-14}^{+16}$ & $\cdots$ \\
\hline
J1428+1653 & $\mathrm{H\,I}^{p}$ & $2.4_{-0.2}^{+0.2}$ & $11.0_{-0.9}^{+0.9}$ & $16.1_{-0.2}^{+0.3}$ & $33_{-3}^{+3}$ & $34_{-8}^{+11}$ & $663_{-91}^{+70}$ & $0.04_{-0.00}^{+0.00}$ & $0.019_{-0.001}^{+0.001}$ & $54_{-11}^{+11}$ & $2.2_{-0.1}^{+0.1}$ & $\cdots$ & $-40_{-2}^{+2}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.6_{-0.2}^{+0.2}$ & $7.1_{-0.8}^{+0.7}$ & $18.4_{-0.1}^{+0.1}$ & $23_{-3}^{+3}$ & $148_{-10}^{+11}$ & $\cdots$ & $\cdots$ & $0.019_{-0.002}^{+0.001}$ & $\cdots$ & $\cdots$ & $139_{-8}^{+10}$ & $\cdots$ \\
\hline
J1429+0643 & $\mathrm{H\,I}^{p}$ & $2.8_{-0.3}^{+0.3}$ & $12.7_{-1.5}^{+1.3}$ & $17.9_{-0.1}^{+0.1}$ & $15_{-2}^{+2}$ & $72_{-9}^{+11}$ & $744_{-203}^{+130}$ & $0.07_{-0.00}^{+0.01}$ & $0.018_{-0.002}^{+0.001}$ & $51_{-4}^{+5}$ & $5.7_{-0.2}^{+0.2}$ & $\cdots$ & $76_{-5}^{+6}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.5_{-0.1}^{+0.1}$ & $2.5_{-0.4}^{+0.4}$ & $19.2_{-0.1}^{+0.1}$ & $12_{-1}^{+0}$ & $260_{-9}^{+15}$ & $\cdots$ & $\cdots$ & $0.003_{-0.002}^{+0.003}$ & $\cdots$ & $\cdots$ & $-2_{-9}^{+10}$ & $\cdots$ \\
\hline
J1521+0759 & $\mathrm{H\,I}^{p}$ & $1.1_{-0.2}^{+0.1}$ & $5.0_{-0.7}^{+0.6}$ & $18.9_{-0.1}^{+0.1}$ & $16_{-2}^{+4}$ & $159_{-10}^{+10}$ & $482_{-84}^{+116}$ & $0.03_{-0.00}^{+0.00}$ & $0.002_{-0.001}^{+0.003}$ & $65_{-8}^{+9}$ & $4.3_{-0.1}^{+0.1}$ & $\cdots$ & $28_{-4}^{+3}$ \\
 & $\mathrm{H\,I}^{s}$ & $2.6_{-0.4}^{+0.3}$ & $12.0_{-1.7}^{+1.6}$ & $15.1_{-0.1}^{+0.1}$ & $53_{-5}^{+5}$ & $36_{-13}^{+13}$ & $\cdots$ & $\cdots$ & $0.013_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $68_{-3}^{+1}$ & $\cdots$ \\
\hline
J1545+0858 & $\mathrm{H\,I}^{p}$ & $0.4_{-0.1}^{+0.1}$ & $1.9_{-0.5}^{+0.4}$ & $19.2_{-0.2}^{+0.2}$ & $20_{-10}^{+9}$ & $92_{-29}^{+17}$ & $66_{-8}^{+9}$ & $0.59_{-0.15}^{+0.18}$ & $0.015_{-0.008}^{+0.003}$ & $79_{-10}^{+15}$ & $5.5_{-0.9}^{+0.7}$ & $\cdots$ & $52_{-9}^{+10}$ \\
 & $\mathrm{H\,I}^{s}$ & $2.1_{-0.4}^{+0.3}$ & $9.6_{-1.7}^{+1.1}$ & $16.3_{-0.4}^{+0.3}$ & $29_{-4}^{+4}$ & $7_{-5}^{+12}$ & $\cdots$ & $\cdots$ & $0.01_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $59_{-9}^{+11}$ & $\cdots$ \\
\hline
J1612+0817 & $\mathrm{H\,I}^{p}$ & $1.2_{-0.4}^{+1.0}$ & $5.3_{-1.9}^{+4.7}$ & $18.9_{-0.2}^{+0.1}$ & $36_{-7}^{+11}$ & $19_{-14}^{+21}$ & $129_{-36}^{+41}$ & $0.06_{-0.01}^{+0.01}$ & $0.006_{-0.003}^{+0.003}$ & $339_{-31}^{+27}$ & $3.6_{-0.3}^{+0.3}$ & $\cdots$ & $-27_{-11}^{+13}$ \\
 & $\mathrm{H\,I}^{s}$ & $1.6_{-0.3}^{+0.2}$ & $7.4_{-1.5}^{+1.1}$ & $16.2_{-0.4}^{+0.4}$ & $56_{-7}^{+7}$ & $20_{-14}^{+19}$ & $\cdots$ & $\cdots$ & $0.005_{-0.003}^{+0.003}$ & $\cdots$ & $\cdots$ & $96_{-18}^{+20}$ & $\cdots$ \\
\hline
J2103-0728 & $\mathrm{H\,I}^{p}$ & $3.2_{-0.5}^{+0.1}$ & $14.5_{-2.4}^{+0.4}$ & $18.3_{-0.2}^{+0.1}$ & $59_{-3}^{+3}$ & $19_{-7}^{+6}$ & $157_{-23}^{+19}$ & $0.11_{-0.01}^{+0.01}$ & $0.02_{-0.01}^{+0.01}$ & $56_{-7}^{+6}$ & $4.8_{-0.4}^{+0.4}$ & $\cdots$ & $-76_{-5}^{+4}$ \\
 & $\mathrm{H\,I}^{s}$ & $0.9_{-0.2}^{+0.2}$ & $3.9_{-0.8}^{+1.1}$ & $19.3_{-0.1}^{+0.1}$ & $11_{-2}^{+4}$ & $167_{-12}^{+14}$ & $\cdots$ & $\cdots$ & $0.02_{-0.01}^{+0.01}$ & $\cdots$ & $\cdots$ & $38_{-14}^{+15}$ & $\cdots$ \\
\hline
\multicolumn{14}{l}{\footnotesize\textit{Note.} Superscripts $p$ and $s$ denote primary and secondary clump components, respectively.}\\
\end{longtable}
